Gas Excitation in ULIRGS: Maps of Diagnostic Emission-Line Ratios in Space and Velocity

Emission-line spectra extracted at multiple locations across 39 ultraluminous infrared galaxies have been compiled into a spectrophotometric atlas. Line profiles of H alpha, [N II], [S II], [O I], H beta, and [O III] are resolved and fit jointly with common velocity components. Diagnostic ratios of these line fluxes are presented in a series of plots, showing how the Doppler shift, line width, gas excitation, and surface brightness change with velocity at fixed position and also with distance from the nucleus. One general characteristic of these spectra is the presence of shocked gas extending many kiloparsecs from the nucleus. In some systems, the shocked gas appears as part of a galactic gas disk based on its rotation curve. These gas disks appear primarily during the early stages of the merger. The general characteristics of the integrated spectra are also presented.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c c c c c c}
%\rotate
\tablewidth{0pt}
\tablecaption{ \label{tab:flux} Component Velocities and Fluxes}
\tabletypesize{\tiny}
\tablehead{
 	IRAS 	& Ap\#  & ex & $r-r_{nuc}$ & ap size & v & $\sigma_v$ & $F_{H\alpha}$  & $F_{[NII]}$          	& $F_{[SII]}$          	& $F_{[OI]}$           	& $F_{H\beta}$         & $F_{[OIII]}$          \\
 		        	&		&    & (kpc)       & (kpc) & (\kms) & (\kms)		& (F$\times10^{-17}$) & (F$\times10^{-17}$) & (F$\times10^{-17}$) & (F$\times10^{-17}$) & (F$\times10^{-17}$) & (F$\times10^{-17}$)  \\
	(1)	        	& (2)	& (3)& (4)	    	  & (5)        & (6)	                	& (7)                  & (8)	              		& (9)	             	& (10)	            		& (11)                 & (12) &(13)                 
}
\startdata
00153+5454 & 	0 & 	s & 	0.40 & 	1.9 & 	-56.5 $\pm$ 2.3 & 	216. $\pm$ 2.4 & 	29.9 $\pm$ 0.29 & 	20.6 $\pm$ 0.29 & 	24. $\pm$ 0.76 & 	5.96 $\pm$ 0.27 & 	3.7 $\pm$ 0.49 & 	5. $\pm$ 5.6 \\
00153+5454 & 	0 & 	h & 	0.40 & 	1.9 & 	-20.7 $\pm$ 0.19 & 	51.59 $\pm$ 0.27 & 	51.01 $\pm$ 0.15 & 	20.1 $\pm$ 0.16 & 	20. $\pm$ 0.40 & 	2.6 $\pm$ 0.14 & 	6.94 $\pm$ 0.26 & 	3.51 $\pm$ 0.16 \\
00153+5454 & 	1 & 	s & 	-2.0 & 	1.9 & 	69.6 $\pm$ 0.86 & 	81.0 $\pm$ 0.87 & 	14.6 $\pm$ 0.16 & 	7.89 $\pm$ 0.16 & 	9.3 $\pm$ 0.52 & 	1.9 $\pm$ 0.14 & 	2. $\pm$ 0.34 & 	1.9 $\pm$ 0.19 \\
00153+5454 & 	2 & 	s & 	2.7 & 	1.9 & 	-44.1 $\pm$ 2.5 & 	150 $\pm$ 3.8 & 	14.5 $\pm$ 0.23 & 	7.32 $\pm$ 0.23 & 	9.3 $\pm$ 0.48 & 	1.7 $\pm$ 0.19 & 	1. $\pm$ 0.46 & 	2.0 $\pm$ 0.24 \\
00153+5454 & 	2 & 	h & 	2.7 & 	1.9 & 	-39.91 $\pm$ 0.20 & 	41.6 $\pm$ 0.32 & 	38.92 $\pm$ 0.14 & 	12.3 $\pm$ 0.14 & 	12.1 $\pm$ 0.29 & 	1.3 $\pm$ 0.11 & 	6.70 $\pm$ 0.28 & 	3.94 $\pm$ 0.15 \\
00153+5454 & 	3 & 	h & 	5.0 & 	1.9 & 	-35.0 $\pm$ 0.84 & 	51.7 $\pm$ 0.85 & 	8.93 $\pm$ 0.13 & 	3.19 $\pm$ 0.14 & 	3.53 $\pm$ 0.27 & 	0.44 $\pm$ 0.098 & 	1.4 $\pm$ 0.27 & 	1.2 $\pm$ 0.16 \\
00153+5454 & 	4 & 	s & 	12. & 	3.1 & 	93.7 $\pm$ 1.8 & 	26. $\pm$ 1.8 & 	2.0 $\pm$ 0.091 & 	0.43 $\pm$ 0.092 & 	0.72 $\pm$ 0.15 & 	0.2 $\pm$ 0.11 & 	0.3 $\pm$ 0.27 & 	0.66 $\pm$ 0.17 \\
00153+5454 & 	5 & 	s & 	5.8 & 	1.9 & 	110. $\pm$ 1.1 & 	56.0 $\pm$ 1.1 & 	7.76 $\pm$ 0.14 & 	3.93 $\pm$ 0.15 & 	4.9 $\pm$ 0.44 & 	1.1 $\pm$ 0.11 & 	1.0 $\pm$ 0.27 & 	0.88 $\pm$ 0.16 \\
00153+5454 & 	6 & 	s & 	2.8 & 	2.2 & 	134. $\pm$ 0.74 & 	87.5 $\pm$ 0.76 & 	20.4 $\pm$ 0.18 & 	10.4 $\pm$ 0.18 & 	12. $\pm$ 0.66 & 	2.6 $\pm$ 0.17 & 	3. $\pm$ 0.37 & 	2.8 $\pm$ 0.21 \\
00153+5454 & 	7 & 	s & 	0. & 	1.9 & 	84.8 $\pm$ 2.2 & 	118. $\pm$ 2.2 & 	9.50 $\pm$ 0.20 & 	6.35 $\pm$ 0.20 & 	7.4 $\pm$ 0.75 & 	1.9 $\pm$ 0.19 & 	1. $\pm$ 0.38 & 	1.5 $\pm$ 0.22 \\
00188-0856 & 	0 & 	s & 	0. & 	2.2 & 	-300 $\pm$ 3.4 & 	366.5 $\pm$ 2.9 & 	27. $\pm$ 0.55 & 	114. $\pm$ 0.56 & 	\nodata & 	6.2 $\pm$ 0.33 & 	0.0 $\pm$ 0.40 & 	20 $\pm$ 3.2 \\
00188-0856 & 	0 & 	s & 	0. & 	2.2 & 	-48.29 $\pm$ 0.27 & 	116.6 $\pm$ 0.31 & 	124. $\pm$ 0.32 & 	133. $\pm$ 0.32 & 	\nodata & 	13.7 $\pm$ 0.19 & 	8.33 $\pm$ 0.23 & 	7.2 $\pm$ 1.9 \\
00188-0856 & 	1 & 	u & 	2.7 & 	2.2 & 	-220 $\pm$ 26. & 	405. $\pm$ 27. & 	0.01 $\pm$ 0.40 & 	10. $\pm$ 0.40 & 	\nodata & 	2. $\pm$ 1.8 & 	\nodata & 	\nodata \\
00188-0856 & 	1 & 	s & 	2.7 & 	2.2 & 	-31. $\pm$ 1.2 & 	121. $\pm$ 1.5 & 	17.2 $\pm$ 0.22 & 	20.4 $\pm$ 0.22 & 	\nodata & 	2. $\pm$ 0.99 & 	0.2 $\pm$ 0.19 & 	2. $\pm$ 1.5 \\
00188-0856 & 	2 & 	u & 	-3.1 & 	2.5 & 	-341. $\pm$ 30. & 	483. $\pm$ 24. & 	1. $\pm$ 0.44 & 	16. $\pm$ 0.44 & 	\nodata & 	1.1 $\pm$ 0.25 & 	\nodata & 	0. $\pm$ 4.5 \\
00188-0856 & 	2 & 	s & 	-3.1 & 	2.5 & 	-40.3 $\pm$ 1.3 & 	123. $\pm$ 1.7 & 	14.4 $\pm$ 0.22 & 	18.0 $\pm$ 0.22 & 	\nodata & 	3.0 $\pm$ 0.13 & 	0.49 $\pm$ 0.22 & 	2. $\pm$ 2.3 \\
00262+4251 & 	0 & 	s & 	0.10 & 	1.7 & 	-24.9 $\pm$ 0.17 & 	173.9 $\pm$ 0.14 & 	270.5 $\pm$ 0.26 & 	225.7 $\pm$ 0.26 & 	200 $\pm$ 34. & 	\nodata & 	36.8 $\pm$ 0.42 & 	66.9 $\pm$ 0.52 \\
00262+4251 & 	0 & 	u & 	0.10 & 	1.7 & 	115.8 $\pm$ 0.13 & 	30.4 $\pm$ 0.14 & 	47.36 $\pm$ 0.13 & 	\nodata & 	8. $\pm$ 17. & 	\nodata & 	10.2 $\pm$ 0.21 & 	11.5 $\pm$ 0.26 \\
00262+4251 & 	1 & 	s & 	2.8 & 	1.9 & 	-59.0 $\pm$ 1.0 & 	147. $\pm$ 0.58 & 	45.05 $\pm$ 0.14 & 	34.26 $\pm$ 0.14 & 	35. $\pm$ 7.7 & 	\nodata & 	2.7 $\pm$ 0.24 & 	11.4 $\pm$ 0.31 \\
00262+4251 & 	1 & 	h & 	2.8 & 	1.9 & 	86.3 $\pm$ 0.54 & 	48.1 $\pm$ 0.76 & 	10.8 $\pm$ 0.090 & 	4.17 $\pm$ 0.090 & 	6. $\pm$ 4.8 & 	\nodata & 	3.34 $\pm$ 0.15 & 	1.4 $\pm$ 0.19 \\
00262+4251 & 	2 & 	s & 	-2.9 & 	1.7 & 	-27. $\pm$ 0.56 & 	209. $\pm$ 0.36 & 	98.96 $\pm$ 0.21 & 	98.00 $\pm$ 0.21 & 	87. $\pm$ 13. & 	\nodata & 	23. $\pm$ 0.34 & 	21. $\pm$ 0.37 \\
00262+4251 & 	2 & 	h & 	-2.9 & 	1.7 & 	-137. $\pm$ 0.40 & 	62.0 $\pm$ 0.50 & 	23.7 $\pm$ 0.12 & 	3.61 $\pm$ 0.12 & 	10 $\pm$ 7.6 & 	\nodata & 	0.2 $\pm$ 0.20 & 	11.8 $\pm$ 0.21 \\
00262+4251 & 	3 & 	s & 	-5.1 & 	1.9 & 	-64.1 $\pm$ 0.76 & 	198. $\pm$ 1.0 & 	39.13 $\pm$ 0.14 & 	40.77 $\pm$ 0.14 & 	32. $\pm$ 8.4 & 	\nodata & 	4.50 $\pm$ 0.27 & 	12.2 $\pm$ 0.31 \\
00262+4251 & 	3 & 	s & 	-5.1 & 	1.9 & 	-36.93 $\pm$ 0.27 & 	74.6 $\pm$ 0.46 & 	31.0 $\pm$ 0.090 & 	16.8 $\pm$ 0.090 & 	20 $\pm$ 5.4 & 	\nodata & 	4.17 $\pm$ 0.17 & 	7.59 $\pm$ 0.20 \\
00262+4251 & 	4 & 	s & 	-7.6 & 	1.7 & 	-21. $\pm$ 0.48 & 	75.5 $\pm$ 0.49 & 	9.96 $\pm$ 0.070 & 	6.85 $\pm$ 0.069 & 	5.9 $\pm$ 1.1 & 	\nodata & 	1.2 $\pm$ 0.15 & 	2.5 $\pm$ 0.17 \\
00262+4251 & 	5 & 	s & 	5.3 & 	1.9 & 	-97.3 $\pm$ 2.5 & 	190. $\pm$ 2.3 & 	5.44 $\pm$ 0.10 & 	6.42 $\pm$ 0.10 & 	5.7 $\pm$ 0.82 & 	\nodata & 	0.87 $\pm$ 0.21 & 	1.8 $\pm$ 0.25 \\
01003-2238 & 	0 & 	s & 	0. & 	2.3 & 	-550. $\pm$ 5.0 & 	595. $\pm$ 4.7 & 	424.0 $\pm$ 0.95 & 	299. $\pm$ 0.95 & 	66.2 $\pm$ 1.5 & 	37.2 $\pm$ 0.55 & 	101. $\pm$ 0.84 & 	490. $\pm$ 15. \\
01003-2238 & 	0 & 	s & 	0. & 	2.3 & 	47.4 $\pm$ 0.33 & 	46.8 $\pm$ 0.35 & 	157.4 $\pm$ 0.29 & 	31.0 $\pm$ 0.30 & 	34.0 $\pm$ 0.47 & 	9.11 $\pm$ 0.17 & 	38.40 $\pm$ 0.26 & 	150. $\pm$ 2.6 \\
01003-2238 & 	1 & 	s & 	2.6 & 	2.0 & 	-504. $\pm$ 6.6 & 	595. $\pm$ 7.3 & 	65.7 $\pm$ 0.48 & 	44.6 $\pm$ 0.49 & 	11. $\pm$ 0.63 & 	6.3 $\pm$ 0.32 & 	11. $\pm$ 0.62 & 	56. $\pm$ 12. \\
01003-2238 & 	1 & 	s & 	2.6 & 	2.0 & 	23. $\pm$ 0.34 & 	61.5 $\pm$ 0.37 & 	32.18 $\pm$ 0.17 & 	8.13 $\pm$ 0.16 & 	7.83 $\pm$ 0.22 & 	2.6 $\pm$ 0.11 & 	5.46 $\pm$ 0.21 & 	20. $\pm$ 0.36 \\
01003-2238 & 	2 & 	s & 	-2.7 & 	2.0 & 	-450. $\pm$ 11. & 	545. $\pm$ 12. & 	29. $\pm$ 0.45 & 	13. $\pm$ 0.46 & 	5.1 $\pm$ 0.55 & 	1.6 $\pm$ 0.23 & 	6.0 $\pm$ 0.58 & 	30 $\pm$ 12. \\
01003-2238 & 	2 & 	s & 	-2.7 & 	2.0 & 	52.7 $\pm$ 0.48 & 	57.0 $\pm$ 0.54 & 	16.3 $\pm$ 0.17 & 	4.91 $\pm$ 0.15 & 	5.38 $\pm$ 0.19 & 	1.7 $\pm$ 0.081 & 	4.06 $\pm$ 0.20 & 	14.8 $\pm$ 0.19 \\
01298-0744 & 	0 & 	u & 	0. & 	2.6 & 	-10 $\pm$ 3.4 & 	190 $\pm$ 5.1 & 	17.0 $\pm$ 0.28 & 	14.3 $\pm$ 0.28 & 	\nodata & 	2.8 $\pm$ 0.19 & 	\nodata & 	3.90 $\pm$ 0.17 \\
01298-0744 & 	0 & 	s & 	0. & 	2.6 & 	-29. $\pm$ 0.38 & 	75.2 $\pm$ 0.66 & 	44.76 $\pm$ 0.18 & 	19.6 $\pm$ 0.18 & 	\nodata & 	4.20 $\pm$ 0.12 & 	8.52 $\pm$ 0.17 & 	7.23 $\pm$ 0.11 \\
01298-0744 & 	1 & 	s & 	3.0 & 	2.3 & 	1. $\pm$ 1.8 & 	129. $\pm$ 1.9 & 	16.8 $\pm$ 0.28 & 	9.64 $\pm$ 0.28 & 	\nodata & 	2.7 $\pm$ 0.12 & 	2.5 $\pm$ 0.19 & 	2.8 $\pm$ 0.13 \\
01298-0744 & 	2 & 	s & 	6.0 & 	2.6 & 	63. $\pm$ 7.2 & 	190 $\pm$ 6.7 & 	7.31 $\pm$ 0.31 & 	3.69 $\pm$ 0.31 & 	\nodata & 	1.0 $\pm$ 0.14 & 	1.2 $\pm$ 0.22 & 	1.3 $\pm$ 0.13 \\
01298-0744 & 	3 & 	s & 	9.4 & 	3.7 & 	62. $\pm$ 16. & 	230 $\pm$ 15. & 	4.3 $\pm$ 0.46 & 	2. $\pm$ 0.46 & 	\nodata & 	0.70 $\pm$ 0.16 & 	1.2 $\pm$ 0.26 & 	1.4 $\pm$ 0.15 \\
01298-0744 & 	4 & 	s & 	-3.6 & 	2.3 & 	-49. $\pm$ 6.1 & 	200 $\pm$ 7.4 & 	6.25 $\pm$ 0.22 & 	4.86 $\pm$ 0.22 & 	\nodata & 	1.3 $\pm$ 0.13 & 	0.33 $\pm$ 0.23 & 	2.4 $\pm$ 0.16 \\
01298-0744 & 	4 & 	h & 	-3.6 & 	2.3 & 	-24. $\pm$ 0.61 & 	48.7 $\pm$ 0.87 & 	11.2 $\pm$ 0.12 & 	4.52 $\pm$ 0.12 & 	\nodata & 	0.81 $\pm$ 0.073 & 	2.8 $\pm$ 0.13 & 	1.7 $\pm$ 0.085 \\
01298-0744 & 	5 & 	s & 	-6.8 & 	2.6 & 	-34.0 $\pm$ 1.0 & 	38.8 $\pm$ 1.0 & 	7.46 $\pm$ 0.19 & 	3.18 $\pm$ 0.19 & 	\nodata & 	0.74 $\pm$ 0.068 & 	1.9 $\pm$ 0.11 & 	1.6 $\pm$ 0.077 \\
01298-0744 & 	6 & 	u & 	-9.5 & 	2.3 & 	-24. $\pm$ 1.3 & 	38.8 $\pm$ 1.3 & 	5.67 $\pm$ 0.21 & 	2.0 $\pm$ 0.21 & 	\nodata & 	0.42 $\pm$ 0.059 & 	1.4 $\pm$ 0.11 & 	1.6 $\pm$ 0.068 \\
01298-0744 & 	7 & 	u & 	-12. & 	2.3 & 	-26. $\pm$ 2.0 & 	28. $\pm$ 2.0 & 	2.7 $\pm$ 0.18 & 	0.91 $\pm$ 0.18 & 	\nodata & 	\nodata & 	0.59 $\pm$ 0.10 & 	0.83 $\pm$ 0.062 \\
03158+4227 & 	0 & 	s & 	0. & 	2.5 & 	-240 $\pm$ 4.4 & 	433. $\pm$ 3.8 & 	80.0 $\pm$ 0.70 & 	112. $\pm$ 0.70 & 	\nodata & 	23.3 $\pm$ 0.31 & 	14. $\pm$ 0.36 & 	17. $\pm$ 0.66 \\
03158+4227 & 	0 & 	s & 	0. & 	2.5 & 	31. $\pm$ 0.35 & 	136. $\pm$ 0.47 & 	140. $\pm$ 0.40 & 	116. $\pm$ 0.40 & 	\nodata & 	21.8 $\pm$ 0.17 & 	14.9 $\pm$ 0.20 & 	17. $\pm$ 0.37 \\
03158+4227 & 	1 & 	s & 	3.3 & 	2.3 & 	-498. $\pm$ 21. & 	583. $\pm$ 14. & 	14. $\pm$ 0.82 & 	51.6 $\pm$ 0.83 & 	\nodata & 	4.84 $\pm$ 0.22 & 	3. $\pm$ 0.38 & 	6.7 $\pm$ 1.3 \\
03158+4227 & 	1 & 	s & 	3.3 & 	2.3 & 	26. $\pm$ 1.3 & 	148. $\pm$ 1.7 & 	30. $\pm$ 0.42 & 	36.7 $\pm$ 0.42 & 	\nodata & 	7.20 $\pm$ 0.11 & 	4.02 $\pm$ 0.19 & 	6.6 $\pm$ 0.66 \\
03158+4227 & 	2 & 	s & 	6.1 & 	2.3 & 	-690 $\pm$ 74. & 	650 $\pm$ 56. & 	1. $\pm$ 0.77 & 	15. $\pm$ 0.78 & 	\nodata & 	0.95 $\pm$ 0.23 & 	\nodata & 	1. $\pm$ 2.6 \\
03158+4227 & 	2 & 	s & 	6.1 & 	2.3 & 	0.1 $\pm$ 3.7 & 	73. $\pm$ 4.0 & 	4.09 $\pm$ 0.27 & 	2.9 $\pm$ 0.27 & 	\nodata & 	0.98 $\pm$ 0.081 & 	0.59 $\pm$ 0.13 & 	0.9 $\pm$ 0.90 \\
03158+4227 & 	3 & 	s & 	8.9 & 	2.3 & 	20 $\pm$ 5.7 & 	42. $\pm$ 5.7 & 	1.6 $\pm$ 0.24 & 	0.85 $\pm$ 0.25 & 	\nodata & 	0.37 $\pm$ 0.063 & 	0.1 $\pm$ 0.10 & 	0.5 $\pm$ 0.57 \\
03158+4227 & 	4 & 	s & 	-2.9 & 	2.3 & 	-15. $\pm$ 1.9 & 	179. $\pm$ 1.5 & 	44.78 $\pm$ 0.26 & 	41.02 $\pm$ 0.26 & 	\nodata & 	9.88 $\pm$ 0.14 & 	6.30 $\pm$ 0.22 & 	8.3 $\pm$ 0.88 \\
03158+4227 & 	4 & 	s & 	-2.9 & 	2.3 & 	-456. $\pm$ 11. & 	170 $\pm$ 8.6 & 	5.27 $\pm$ 0.26 & 	7.97 $\pm$ 0.26 & 	\nodata & 	1.7 $\pm$ 0.14 & 	1.4 $\pm$ 0.21 & 	2. $\pm$ 0.86 \\
03158+4227 & 	5 & 	s & 	-5.9 & 	2.3 & 	-34. $\pm$ 4.1 & 	170 $\pm$ 3.9 & 	5.37 $\pm$ 0.19 & 	6.11 $\pm$ 0.19 & 	\nodata & 	1.3 $\pm$ 0.12 & 	0.55 $\pm$ 0.19 & 	2. $\pm$ 0.67 \\
03158+4227 & 	6 & 	s & 	-8.7 & 	2.3 & 	10 $\pm$ 6.5 & 	41. $\pm$ 6.5 & 	0.77 $\pm$ 0.12 & 	0.46 $\pm$ 0.12 & 	\nodata & 	0.1 $\pm$ 0.060 & 	0.2 $\pm$ 0.10 & 	0.4 $\pm$ 0.56 \\
03521+0028 & 	0 & 	u & 	0. & 	2.3 & 	48.4 $\pm$ 1.1 & 	157. $\pm$ 1.0 & 	20.3 $\pm$ 0.17 & 	16.4 $\pm$ 0.17 & 	14. $\pm$ 0.33 & 	2.5 $\pm$ 0.26 & 	1.2 $\pm$ 0.25 & 	0.2 $\pm$ 0.26 \\
03521+0028 & 	1 & 	u & 	0. & 	2.3 & 	-5.0 $\pm$ 1.5 & 	161. $\pm$ 1.4 & 	15.8 $\pm$ 0.18 & 	13.7 $\pm$ 0.18 & 	8.56 $\pm$ 0.31 & 	1.4 $\pm$ 0.28 & 	0.04 $\pm$ 0.25 & 	1.7 $\pm$ 0.26 \\
03521+0028 & 	2 & 	u & 	-3.8 & 	2.7 & 	-79. $\pm$ 4.5 & 	150 $\pm$ 4.3 & 	5.22 $\pm$ 0.22 & 	4.50 $\pm$ 0.22 & 	4.81 $\pm$ 0.28 & 	0.10 $\pm$ 0.29 & 	0.2 $\pm$ 0.26 & 	\nodata \\
05246+0103 & 	0 & 	s & 	0.10 & 	1.7 & 	-10. $\pm$ 0.77 & 	201. $\pm$ 0.98 & 	78.7 $\pm$ 0.38 & 	81.6 $\pm$ 0.38 & 	22. $\pm$ 2.6 & 	5.5 $\pm$ 0.39 & 	13.0 $\pm$ 0.25 & 	68.3 $\pm$ 0.44 \\
05246+0103 & 	0 & 	h & 	0.10 & 	1.7 & 	13.2 $\pm$ 0.087 & 	58.26 $\pm$ 0.13 & 	157.5 $\pm$ 0.22 & 	98.35 $\pm$ 0.22 & 	54.8 $\pm$ 1.5 & 	4.72 $\pm$ 0.21 & 	29.5 $\pm$ 0.14 & 	9.28 $\pm$ 0.25 \\
05246+0103 & 	1 & 	s & 	2.0 & 	1.7 & 	3. $\pm$ 0.75 & 	89.2 $\pm$ 0.71 & 	23.3 $\pm$ 0.12 & 	18.6 $\pm$ 0.12 & 	14. $\pm$ 1.5 & 	\nodata & 	3.85 $\pm$ 0.10 & 	7.11 $\pm$ 0.18 \\
05246+0103 & 	1 & 	h & 	2.0 & 	1.7 & 	-29.0 $\pm$ 0.23 & 	31. $\pm$ 0.34 & 	20.6 $\pm$ 0.080 & 	10.4 $\pm$ 0.080 & 	5.3 $\pm$ 1.1 & 	\nodata & 	1.4 $\pm$ 0.070 & 	\nodata \\
05246+0103 & 	2 & 	s & 	-1.9 & 	1.7 & 	-110 $\pm$ 8.6 & 	150 $\pm$ 4.4 & 	6.34 $\pm$ 0.14 & 	11.3 $\pm$ 0.14 & 	1. $\pm$ 1.1 & 	\nodata & 	\nodata & 	4.62 $\pm$ 0.23 \\
05246+0103 & 	2 & 	h & 	-1.9 & 	1.7 & 	58.25 $\pm$ 0.18 & 	79.26 $\pm$ 0.24 & 	63.90 $\pm$ 0.11 & 	37.54 $\pm$ 0.11 & 	24. $\pm$ 0.88 & 	\nodata & 	14.9 $\pm$ 0.11 & 	10.2 $\pm$ 0.18 \\
05246+0103 & 	3 & 	h & 	-3.8 & 	1.7 & 	79.85 $\pm$ 0.23 & 	58.95 $\pm$ 0.23 & 	22.4 $\pm$ 0.083 & 	10.7 $\pm$ 0.082 & 	10. $\pm$ 0.69 & 	\nodata & 	6.47 $\pm$ 0.095 & 	3.60 $\pm$ 0.13 \\
05246+0103 & 	4 & 	s & 	0. & 	1.9 & 	-386. $\pm$ 13. & 	465. $\pm$ 9.7 & 	80.5 $\pm$ 0.42 & 	110. $\pm$ 0.79 & 	49.0 $\pm$ 1.6 & 	14. $\pm$ 0.40 & 	3.38 $\pm$ 0.28 & 	16. $\pm$ 0.55 \\
05246+0103 & 	4 & 	h & 	0. & 	1.9 & 	24. $\pm$ 0.66 & 	85.6 $\pm$ 0.83 & 	132.6 $\pm$ 0.19 & 	69.07 $\pm$ 0.19 & 	58.2 $\pm$ 0.64 & 	9.43 $\pm$ 0.18 & 	10.0 $\pm$ 0.12 & 	7.37 $\pm$ 0.25 \\
05246+0103 & 	5 & 	h & 	-5.8 & 	1.7 & 	76.0 $\pm$ 0.45 & 	46.8 $\pm$ 0.45 & 	8.46 $\pm$ 0.072 & 	4.09 $\pm$ 0.073 & 	5.5 $\pm$ 0.66 & 	\nodata & 	2.0 $\pm$ 0.31 & 	2.0 $\pm$ 0.13 \\
05246+0103 & 	6 & 	s & 	2.1 & 	1.9 & 	-240 $\pm$ 4.4 & 	397. $\pm$ 4.1 & 	15.9 $\pm$ 0.21 & 	28. $\pm$ 0.70 & 	18. $\pm$ 1.3 & 	4.2 $\pm$ 0.35 & 	6.59 $\pm$ 0.24 & 	7.4 $\pm$ 0.35 \\
05246+0103 & 	6 & 	u & 	2.1 & 	1.9 & 	16.1 $\pm$ 0.24 & 	75.21 $\pm$ 0.27 & 	31.0 $\pm$ 0.098 & 	16.9 $\pm$ 0.096 & 	23. $\pm$ 0.55 & 	4.63 $\pm$ 0.15 & 	\nodata & 	4.83 $\pm$ 0.16 \\
05246+0103 & 	7 & 	u & 	-2.2 & 	1.7 & 	38. $\pm$ 19. & 	240 $\pm$ 28. & 	16.3 $\pm$ 0.17 & 	16. $\pm$ 0.39 & 	4.7 $\pm$ 0.80 & 	2.3 $\pm$ 0.28 & 	\nodata & 	2.1 $\pm$ 0.25 \\
05246+0103 & 	7 & 	h & 	-2.2 & 	1.7 & 	20 $\pm$ 6.6 & 	83. $\pm$ 8.9 & 	7.83 $\pm$ 0.10 & 	7.47 $\pm$ 0.11 & 	4.6 $\pm$ 0.50 & 	0.45 $\pm$ 0.15 & 	0.64 $\pm$ 0.083 & 	0.2 $\pm$ 0.15 \\
05246+0103 & 	8 & 	h & 	6.6 & 	2.8 & 	18.1 $\pm$ 0.12 & 	13.6 $\pm$ 0.12 & 	19.6 $\pm$ 0.079 & 	9.57 $\pm$ 0.080 & 	12. $\pm$ 1.6 & 	\nodata & 	5.79 $\pm$ 0.089 & 	1.8 $\pm$ 0.13 \\
05246+0103 & 	9 & 	s & 	4.0 & 	1.5 & 	-20. $\pm$ 0.84 & 	35.7 $\pm$ 0.83 & 	2.5 $\pm$ 0.058 & 	2.2 $\pm$ 0.058 & 	3. $\pm$ 0.92 & 	\nodata & 	0.53 $\pm$ 0.067 & 	0.3 $\pm$ 0.10 \\
08030+5243 & 	0 & 	h & 	0.30 & 	1.5 & 	-124. $\pm$ 0.33 & 	108.0 $\pm$ 0.24 & 	259.1 $\pm$ 0.22 & 	140.2 $\pm$ 0.22 & 	67.4 $\pm$ 0.44 & 	12.0 $\pm$ 0.13 & 	28.7 $\pm$ 0.13 & 	14.1 $\pm$ 0.30 \\
08030+5243 & 	0 & 	h & 	0.30 & 	1.5 & 	75.56 $\pm$ 0.16 & 	63.07 $\pm$ 0.12 & 	171.0 $\pm$ 0.17 & 	89.56 $\pm$ 0.17 & 	38.2 $\pm$ 0.35 & 	5.91 $\pm$ 0.10 & 	16.5 $\pm$ 0.10 & 	6.52 $\pm$ 0.24 \\
08030+5243 & 	1 & 	s & 	1.9 & 	1.3 & 	-30 $\pm$ 6.0 & 	155. $\pm$ 3.0 & 	32.38 $\pm$ 0.16 & 	23.8 $\pm$ 0.16 & 	11. $\pm$ 0.33 & 	3.30 $\pm$ 0.12 & 	7.44 $\pm$ 0.15 & 	4.55 $\pm$ 0.29 \\
08030+5243 & 	1 & 	h & 	1.9 & 	1.3 & 	-234. $\pm$ 0.38 & 	93.1 $\pm$ 0.40 & 	87.54 $\pm$ 0.12 & 	42.56 $\pm$ 0.12 & 	24.8 $\pm$ 0.26 & 	4.66 $\pm$ 0.092 & 	12.6 $\pm$ 0.12 & 	7.44 $\pm$ 0.23 \\
08030+5243 & 	2 & 	h & 	-1.5 & 	1.3 & 	55.1 $\pm$ 0.53 & 	136. $\pm$ 0.37 & 	91.92 $\pm$ 0.18 & 	46.10 $\pm$ 0.18 & 	29. $\pm$ 0.34 & 	6.34 $\pm$ 0.13 & 	9.25 $\pm$ 0.13 & 	5.41 $\pm$ 0.25 \\
08030+5243 & 	2 & 	h & 	-1.5 & 	1.3 & 	120.1 $\pm$ 0.090 & 	49.98 $\pm$ 0.13 & 	101.2 $\pm$ 0.12 & 	39.50 $\pm$ 0.12 & 	23.2 $\pm$ 0.22 & 	2.8 $\pm$ 0.084 & 	10.4 $\pm$ 0.085 & 	6.15 $\pm$ 0.16 \\
08030+5243 & 	3 & 	s & 	3.7 & 	1.5 & 	-215. $\pm$ 1.6 & 	115. $\pm$ 1.1 & 	21.0 $\pm$ 0.12 & 	10.8 $\pm$ 0.12 & 	6.45 $\pm$ 0.23 & 	2.2 $\pm$ 0.093 & 	3.1 $\pm$ 0.13 & 	3.55 $\pm$ 0.25 \\
08030+5243 & 	3 & 	h & 	3.7 & 	1.5 & 	-348.72 $\pm$ 0.20 & 	30.4 $\pm$ 0.31 & 	16.3 $\pm$ 0.072 & 	4.73 $\pm$ 0.072 & 	4.78 $\pm$ 0.13 & 	0.54 $\pm$ 0.056 & 	2.6 $\pm$ 0.082 & 	1.6 $\pm$ 0.15 \\
08030+5243 & 	4 & 	s & 	-3.1 & 	1.5 & 	115. $\pm$ 1.9 & 	209. $\pm$ 2.7 & 	19.1 $\pm$ 0.15 & 	7.34 $\pm$ 0.15 & 	6.6 $\pm$ 0.34 & 	2.7 $\pm$ 0.12 & 	3.35 $\pm$ 0.15 & 	2. $\pm$ 0.33 \\
08030+5243 & 	4 & 	h & 	-3.1 & 	1.5 & 	120. $\pm$ 0.40 & 	57.6 $\pm$ 0.61 & 	14.7 $\pm$ 0.086 & 	6.29 $\pm$ 0.086 & 	3.93 $\pm$ 0.20 & 	0.39 $\pm$ 0.070 & 	1.3 $\pm$ 0.087 & 	1.1 $\pm$ 0.19 \\
08030+5243 & 	5 & 	s & 	5.5 & 	1.5 & 	-204. $\pm$ 2.8 & 	161. $\pm$ 2.7 & 	6.41 $\pm$ 0.12 & 	3.37 $\pm$ 0.12 & 	1.9 $\pm$ 0.25 & 	0.76 $\pm$ 0.083 & 	1.2 $\pm$ 0.16 & 	1.7 $\pm$ 0.30 \\
08030+5243 & 	6 & 	s & 	-5.0 & 	1.5 & 	110 $\pm$ 3.6 & 	160 $\pm$ 3.6 & 	4.93 $\pm$ 0.12 & 	2.0 $\pm$ 0.12 & 	1.5 $\pm$ 0.23 & 	0.57 $\pm$ 0.092 & 	0.56 $\pm$ 0.12 & 	0.52 $\pm$ 0.27 \\
08030+5243 & 	7 & 	s & 	-6.8 & 	1.5 & 	58. $\pm$ 8.4 & 	130 $\pm$ 8.5 & 	1.2 $\pm$ 0.082 & 	0.51 $\pm$ 0.082 & 	0.2 $\pm$ 0.21 & 	0.2 $\pm$ 0.078 & 	0.1 $\pm$ 0.13 & 	0.52 $\pm$ 0.24 \\
08030+5243 & 	8 & 	s & 	7.1 & 	1.5 & 	-69. $\pm$ 9.1 & 	170 $\pm$ 8.6 & 	1.7 $\pm$ 0.11 & 	1.2 $\pm$ 0.11 & 	0.2 $\pm$ 0.23 & 	0.48 $\pm$ 0.081 & 	0.38 $\pm$ 0.15 & 	0.3 $\pm$ 0.30 \\
08311-2459 & 	0 & 	s & 	0. & 	2.0 & 	-53.4 $\pm$ 2.5 & 	544. $\pm$ 3.5 & 	1785. $\pm$ 2.5 & 	987.5 $\pm$ 2.5 & 	510 $\pm$ 35. & 	\nodata & 	444.9 $\pm$ 1.9 & 	5700 $\pm$ 54. \\
08311-2459 & 	0 & 	s & 	0. & 	2.0 & 	11. $\pm$ 0.49 & 	144. $\pm$ 0.68 & 	1003. $\pm$ 1.3 & 	735.0 $\pm$ 1.3 & 	382. $\pm$ 18. & 	\nodata & 	334.9 $\pm$ 0.97 & 	1210 $\pm$ 28. \\
08311-2459 & 	1 & 	s & 	2.1 & 	1.8 & 	-54.4 $\pm$ 3.0 & 	434. $\pm$ 3.6 & 	202. $\pm$ 1.0 & 	151. $\pm$ 1.0 & 	92. $\pm$ 4.2 & 	\nodata & 	30. $\pm$ 1.1 & 	554. $\pm$ 5.4 \\
08311-2459 & 	1 & 	h & 	2.1 & 	1.8 & 	35.06 $\pm$ 0.27 & 	125. $\pm$ 0.39 & 	238. $\pm$ 0.55 & 	159. $\pm$ 0.57 & 	93.2 $\pm$ 2.3 & 	\nodata & 	88.2 $\pm$ 0.60 & 	94.9 $\pm$ 2.9 \\
08311-2459 & 	2 & 	s & 	4.3 & 	1.8 & 	56.6 $\pm$ 1.3 & 	188. $\pm$ 1.2 & 	38.5 $\pm$ 0.33 & 	27. $\pm$ 0.39 & 	21. $\pm$ 0.60 & 	\nodata & 	15. $\pm$ 0.33 & 	30. $\pm$ 0.43 \\
08311-2459 & 	3 & 	s & 	-2.0 & 	1.8 & 	-53.2 $\pm$ 0.45 & 	217. $\pm$ 0.37 & 	416.7 $\pm$ 0.76 & 	289. $\pm$ 0.77 & 	128. $\pm$ 2.7 & 	\nodata & 	149. $\pm$ 0.55 & 	670. $\pm$ 3.9 \\
08311-2459 & 	3 & 	h & 	-2.0 & 	1.8 & 	-131.6 $\pm$ 0.087 & 	53.58 $\pm$ 0.11 & 	292. $\pm$ 0.40 & 	137. $\pm$ 0.43 & 	52.2 $\pm$ 1.4 & 	\nodata & 	60.12 $\pm$ 0.29 & 	\nodata \\
08311-2459 & 	4 & 	s & 	-4.1 & 	1.8 & 	-36. $\pm$ 4.2 & 	353. $\pm$ 4.8 & 	13. $\pm$ 0.45 & 	11. $\pm$ 0.45 & 	5.1 $\pm$ 1.2 & 	\nodata & 	3. $\pm$ 0.32 & 	48.4 $\pm$ 0.51 \\
08311-2459 & 	4 & 	h & 	-4.1 & 	1.8 & 	-120. $\pm$ 0.70 & 	93.5 $\pm$ 0.87 & 	25.7 $\pm$ 0.20 & 	16.1 $\pm$ 0.30 & 	6.7 $\pm$ 0.61 & 	\nodata & 	8.78 $\pm$ 0.17 & 	1.9 $\pm$ 0.27 \\
08311-2459 & 	5 & 	h & 	16. & 	1.8 & 	12.3 $\pm$ 0.29 & 	23.4 $\pm$ 0.29 & 	11.4 $\pm$ 0.087 & 	3.96 $\pm$ 0.19 & 	2.8 $\pm$ 0.27 & 	\nodata & 	3.30 $\pm$ 0.095 & 	2.1 $\pm$ 0.12 \\
09111-1007 & 	0 & 	s & 	2.9 & 	0.87 & 	-116. $\pm$ 1.5 & 	173. $\pm$ 0.68 & 	10.1 $\pm$ 0.047 & 	20.5 $\pm$ 0.047 & 	4.6 $\pm$ 0.44 & 	1.2 $\pm$ 0.039 & 	0.010 $\pm$ 0.031 & 	0.72 $\pm$ 0.054 \\
09111-1007 & 	0 & 	h & 	2.9 & 	0.87 & 	55.94 $\pm$ 0.14 & 	87.35 $\pm$ 0.19 & 	28.1 $\pm$ 0.034 & 	18.0 $\pm$ 0.034 & 	5.9 $\pm$ 0.44 & 	0.587 $\pm$ 0.029 & 	1.94 $\pm$ 0.023 & 	0.42 $\pm$ 0.039 \\
09111-1007 & 	1 & 	s & 	3.9 & 	0.87 & 	18. $\pm$ 0.93 & 	157. $\pm$ 0.68 & 	4.81 $\pm$ 0.032 & 	6.71 $\pm$ 0.032 & 	2. $\pm$ 0.44 & 	0.391 $\pm$ 0.031 & 	0.24 $\pm$ 0.028 & 	0.3 $\pm$ 0.038 \\
09111-1007 & 	1 & 	h & 	3.9 & 	0.87 & 	105.9 $\pm$ 0.054 & 	34.24 $\pm$ 0.067 & 	14.73 $\pm$ 0.017 & 	6.708 $\pm$ 0.017 & 	3.294 $\pm$ 0.022 & 	0.368 $\pm$ 0.017 & 	1.52 $\pm$ 0.015 & 	0.30 $\pm$ 0.021 \\
09111-1007 & 	2 & 	h & 	5.0 & 	0.87 & 	69.1 $\pm$ 3.2 & 	130 $\pm$ 3.2 & 	0.691 $\pm$ 0.022 & 	0.971 $\pm$ 0.022 & 	0.0 $\pm$ 0.44 & 	0.081 $\pm$ 0.026 & 	\nodata & 	0.098 $\pm$ 0.027 \\
09111-1007 & 	2 & 	h & 	5.0 & 	0.87 & 	113.0 $\pm$ 0.056 & 	23.8 $\pm$ 0.073 & 	8.231 $\pm$ 0.012 & 	3.850 $\pm$ 0.012 & 	2.25 $\pm$ 0.014 & 	0.22 $\pm$ 0.014 & 	0.842 $\pm$ 0.015 & 	0.22 $\pm$ 0.015 \\
09111-1007 & 	3 & 	s & 	6.0 & 	0.87 & 	43. $\pm$ 7.3 & 	100 $\pm$ 4.8 & 	0.17 $\pm$ 0.016 & 	0.351 $\pm$ 0.016 & 	0.0 $\pm$ 0.44 & 	0.035 $\pm$ 0.022 & 	0.049 $\pm$ 0.025 & 	0.032 $\pm$ 0.025 \\
09111-1007 & 	3 & 	h & 	6.0 & 	0.87 & 	110.8 $\pm$ 0.21 & 	22.0 $\pm$ 0.27 & 	1.70 $\pm$ 0.010 & 	0.946 $\pm$ 0.0094 & 	0.629 $\pm$ 0.012 & 	0.092 $\pm$ 0.013 & 	0.12 $\pm$ 0.015 & 	0.057 $\pm$ 0.015 \\
09111-1007 & 	4 & 	s & 	7.3 & 	1.1 & 	77.2 $\pm$ 1.1 & 	34.5 $\pm$ 1.1 & 	0.337 $\pm$ 0.012 & 	0.31 $\pm$ 0.011 & 	0.19 $\pm$ 0.016 & 	0.050 $\pm$ 0.016 & 	0.044 $\pm$ 0.019 & 	0.079 $\pm$ 0.018 \\
09111-1007 & 	5 & 	h & 	1.9 & 	0.87 & 	-21.3 $\pm$ 0.29 & 	103. $\pm$ 0.44 & 	8.228 $\pm$ 0.025 & 	8.479 $\pm$ 0.025 & 	3. $\pm$ 0.44 & 	\nodata & 	1.03 $\pm$ 0.029 & 	0.71 $\pm$ 0.034 \\
09111-1007 & 	5 & 	h & 	1.9 & 	0.87 & 	-35.56 $\pm$ 0.065 & 	27.9 $\pm$ 0.11 & 	10.98 $\pm$ 0.016 & 	4.545 $\pm$ 0.016 & 	3. $\pm$ 0.44 & 	0.487 $\pm$ 0.015 & 	1.57 $\pm$ 0.018 & 	0.21 $\pm$ 0.022 \\
09111-1007 & 	6 & 	s & 	0.80 & 	0.75 & 	6.3 $\pm$ 1.8 & 	59.5 $\pm$ 0.84 & 	1.50 $\pm$ 0.022 & 	1.68 $\pm$ 0.022 & 	0.9 $\pm$ 0.40 & 	0.22 $\pm$ 0.017 & 	0.080 $\pm$ 0.018 & 	0.30 $\pm$ 0.021 \\
09111-1007 & 	6 & 	h & 	0.80 & 	0.75 & 	-36.08 $\pm$ 0.17 & 	17.2 $\pm$ 0.22 & 	4.601 $\pm$ 0.016 & 	1.92 $\pm$ 0.016 & 	1. $\pm$ 0.40 & 	0.062 $\pm$ 0.012 & 	1.09 $\pm$ 0.013 & 	0.094 $\pm$ 0.015 \\
09111-1007 & 	7 & 	h & 	-0.20 & 	0.87 & 	-11.1 $\pm$ 0.23 & 	26.4 $\pm$ 0.24 & 	2.46 $\pm$ 0.017 & 	1.43 $\pm$ 0.017 & 	0.9 $\pm$ 0.44 & 	0.12 $\pm$ 0.012 & 	0.515 $\pm$ 0.016 & 	0.19 $\pm$ 0.016 \\
09111-1007 & 	8 & 	h & 	-1.4 & 	0.10 & 	1. $\pm$ 0.73 & 	36.2 $\pm$ 0.75 & 	0.750 $\pm$ 0.015 & 	0.520 $\pm$ 0.015 & 	0.3 $\pm$ 0.47 & 	0.056 $\pm$ 0.016 & 	0.27 $\pm$ 0.015 & 	0.16 $\pm$ 0.018 \\
09111-1007 & 	9 & 	s & 	-2.7 & 	1.5 & 	7. $\pm$ 3.4 & 	55. $\pm$ 3.5 & 	0.19 $\pm$ 0.018 & 	0.25 $\pm$ 0.018 & 	0.0 $\pm$ 0.59 & 	0.03 $\pm$ 0.026 & 	0.064 $\pm$ 0.023 & 	0.11 $\pm$ 0.025 \\
09111-1007 & 	10 & 	s & 	8.9 & 	1.6 & 	77.8 $\pm$ 2.6 & 	22. $\pm$ 2.6 & 	0.10 $\pm$ 0.015 & 	0.18 $\pm$ 0.015 & 	0.095 $\pm$ 0.024 & 	0.047 $\pm$ 0.021 & 	0.032 $\pm$ 0.022 & 	0.01 $\pm$ 0.023 \\
09583+4714 & 	0 & 	s & 	0. & 	1.3 & 	49.1 $\pm$ 0.47 & 	401.4 $\pm$ 0.54 & 	339.4 $\pm$ 0.61 & 	736.5 $\pm$ 0.61 & 	200 $\pm$ 21. & 	109. $\pm$ 1.2 & 	40. $\pm$ 5.0 & 	257. $\pm$ 1.5 \\
09583+4714 & 	0 & 	h & 	0. & 	1.3 & 	1.5 $\pm$ 0.090 & 	103.8 $\pm$ 0.12 & 	344.9 $\pm$ 0.32 & 	234. $\pm$ 0.32 & 	100 $\pm$ 11. & 	21.4 $\pm$ 0.15 & 	42.0 $\pm$ 2.6 & 	38.0 $\pm$ 0.77 \\
09583+4714 & 	1 & 	s & 	1.8 & 	1.5 & 	11. $\pm$ 1.0 & 	238. $\pm$ 0.75 & 	71.80 $\pm$ 0.28 & 	85.74 $\pm$ 0.28 & 	32. $\pm$ 1.7 & 	12.1 $\pm$ 0.16 & 	6. $\pm$ 3.8 & 	28. $\pm$ 0.45 \\
09583+4714 & 	1 & 	h & 	1.8 & 	1.5 & 	104.9 $\pm$ 0.22 & 	67.43 $\pm$ 0.29 & 	58.93 $\pm$ 0.16 & 	23.7 $\pm$ 0.16 & 	20. $\pm$ 0.96 & 	3.31 $\pm$ 0.091 & 	11. $\pm$ 2.1 & 	7.93 $\pm$ 0.25 \\
09583+4714 & 	2 & 	s & 	-1.9 & 	1.5 & 	32.6 $\pm$ 1.1 & 	367.8 $\pm$ 1.3 & 	58.01 $\pm$ 0.29 & 	127.5 $\pm$ 0.29 & 	38. $\pm$ 3.6 & 	18.0 $\pm$ 0.25 & 	9. $\pm$ 4.4 & 	47.0 $\pm$ 0.50 \\
09583+4714 & 	2 & 	h & 	-1.9 & 	1.5 & 	-31.3 $\pm$ 0.23 & 	88.48 $\pm$ 0.30 & 	55.88 $\pm$ 0.15 & 	36.71 $\pm$ 0.15 & 	17. $\pm$ 1.8 & 	3.65 $\pm$ 0.083 & 	9.5 $\pm$ 2.2 & 	7.06 $\pm$ 0.25 \\
09583+4714 & 	3 & 	h & 	-5.3 & 	1.7 & 	-70.6 $\pm$ 1.7 & 	40.1 $\pm$ 1.7 & 	2.3 $\pm$ 0.090 & 	1.4 $\pm$ 0.089 & 	0.72 $\pm$ 0.14 & 	0.2 $\pm$ 0.056 & 	0.0 $\pm$ 1.0 & 	0.03 $\pm$ 0.099 \\
09583+4714 & 	4 & 	s & 	3.7 & 	1.5 & 	7. $\pm$ 6.2 & 	240 $\pm$ 4.3 & 	6.88 $\pm$ 0.17 & 	7.94 $\pm$ 0.17 & 	2.3 $\pm$ 0.29 & 	1.1 $\pm$ 0.12 & 	0.01 $\pm$ 4.1 & 	2. $\pm$ 0.32 \\
09583+4714 & 	4 & 	h & 	3.7 & 	1.5 & 	114. $\pm$ 0.59 & 	50.1 $\pm$ 0.73 & 	7.60 $\pm$ 0.082 & 	4.51 $\pm$ 0.082 & 	3.62 $\pm$ 0.15 & 	0.74 $\pm$ 0.057 & 	2. $\pm$ 2.0 & 	1.3 $\pm$ 0.16 \\
09583+4714 & 	5 & 	h & 	-3.8 & 	1.7 & 	32.4 $\pm$ 0.55 & 	48.6 $\pm$ 0.56 & 	8.20 $\pm$ 0.082 & 	1.9 $\pm$ 0.081 & 	2.4 $\pm$ 0.14 & 	0.44 $\pm$ 0.057 & 	2. $\pm$ 2.2 & 	5.26 $\pm$ 0.16 \\
09583+4714 & 	6 & 	h & 	0. & 	1.5 & 	20.06 $\pm$ 0.017 & 	26.72 $\pm$ 0.017 & 	241.3 $\pm$ 0.10 & 	48.85 $\pm$ 0.10 & 	44.58 $\pm$ 0.17 & 	5.44 $\pm$ 0.075 & 	44.9 $\pm$ 1.7 & 	125.0 $\pm$ 0.16 \\
09583+4714 & 	7 & 	u & 	-1.9 & 	1.5 & 	22.7 $\pm$ 0.046 & 	33.92 $\pm$ 0.047 & 	71.25 $\pm$ 0.076 & 	17.4 $\pm$ 0.075 & 	20.8 $\pm$ 0.16 & 	2.7 $\pm$ 0.052 & 	18. $\pm$ 1.9 & 	49.48 $\pm$ 0.15 \\
09583+4714 & 	8 & 	h & 	1.8 & 	1.7 & 	31.86 $\pm$ 0.040 & 	31.65 $\pm$ 0.040 & 	112.1 $\pm$ 0.10 & 	23.1 $\pm$ 0.10 & 	23.4 $\pm$ 0.16 & 	3.1 $\pm$ 0.062 & 	22. $\pm$ 2.1 & 	51.14 $\pm$ 0.18 \\
09583+4714 & 	9 & 	u & 	4.0 & 	1.5 & 	29. $\pm$ 0.38 & 	35.1 $\pm$ 0.39 & 	7.91 $\pm$ 0.068 & 	1.8 $\pm$ 0.066 & 	1.8 $\pm$ 0.13 & 	0.40 $\pm$ 0.045 & 	1. $\pm$ 2.1 & 	3.1 $\pm$ 0.14 \\
10378+1109 & 	0 & 	s & 	-0.10 & 	2.3 & 	-182. $\pm$ 1.4 & 	545.0 $\pm$ 1.4 & 	185. $\pm$ 0.49 & 	324.0 $\pm$ 0.49 & 	\nodata & 	44.4 $\pm$ 0.44 & 	14. $\pm$ 0.46 & 	58.7 $\pm$ 1.2 \\
10378+1109 & 	0 & 	h & 	-0.10 & 	2.3 & 	27.7 $\pm$ 0.070 & 	121.6 $\pm$ 0.094 & 	350.73 $\pm$ 0.24 & 	275.5 $\pm$ 0.23 & 	\nodata & 	32.56 $\pm$ 0.21 & 	58.61 $\pm$ 0.22 & 	39.7 $\pm$ 0.57 \\
10378+1109 & 	1 & 	s & 	2.4 & 	2.3 & 	-82.1 $\pm$ 2.8 & 	321.1 $\pm$ 2.5 & 	31.2 $\pm$ 0.28 & 	54.43 $\pm$ 0.28 & 	\nodata & 	10.2 $\pm$ 0.23 & 	3.19 $\pm$ 0.28 & 	10.8 $\pm$ 0.31 \\
10378+1109 & 	1 & 	s & 	2.4 & 	2.3 & 	38.3 $\pm$ 0.51 & 	113. $\pm$ 0.65 & 	37.98 $\pm$ 0.17 & 	33.67 $\pm$ 0.17 & 	\nodata & 	5.11 $\pm$ 0.14 & 	6.59 $\pm$ 0.17 & 	6.62 $\pm$ 0.19 \\
10378+1109 & 	2 & 	s & 	-2.7 & 	2.3 & 	-270 $\pm$ 20. & 	733. $\pm$ 13. & 	8.0 $\pm$ 0.37 & 	36.4 $\pm$ 0.37 & 	\nodata & 	1.5 $\pm$ 0.29 & 	6.8 $\pm$ 0.40 & 	7.7 $\pm$ 0.48 \\
10378+1109 & 	2 & 	s & 	-2.7 & 	2.3 & 	133. $\pm$ 0.84 & 	189. $\pm$ 1.2 & 	29.0 $\pm$ 0.19 & 	38.08 $\pm$ 0.19 & 	\nodata & 	7.17 $\pm$ 0.15 & 	3.0 $\pm$ 0.21 & 	9.53 $\pm$ 0.23 \\
10378+1109 & 	3 & 	s & 	-7.0 & 	4.6 & 	20 $\pm$ 5.1 & 	130 $\pm$ 5.2 & 	2.6 $\pm$ 0.21 & 	4.14 $\pm$ 0.21 & 	\nodata & 	0.46 $\pm$ 0.13 & 	\nodata & 	2.6 $\pm$ 0.17 \\
10378+1109 & 	4 & 	s & 	5.7 & 	2.6 & 	57. $\pm$ 7.0 & 	210 $\pm$ 6.0 & 	2.7 $\pm$ 0.14 & 	3.58 $\pm$ 0.14 & 	\nodata & 	0.59 $\pm$ 0.12 & 	0.33 $\pm$ 0.16 & 	0.89 $\pm$ 0.12 \\
10494+4424 & 	0 & 	s & 	0. & 	1.4 & 	-17. $\pm$ 0.71 & 	154. $\pm$ 0.50 & 	82.69 $\pm$ 0.22 & 	59.72 $\pm$ 0.22 & 	33.1 $\pm$ 0.52 & 	7.42 $\pm$ 0.17 & 	9.18 $\pm$ 0.14 & 	8.74 $\pm$ 0.23 \\
10494+4424 & 	0 & 	h & 	0. & 	1.4 & 	-195.4 $\pm$ 0.27 & 	35.6 $\pm$ 0.38 & 	21.0 $\pm$ 0.12 & 	10.0 $\pm$ 0.12 & 	4.40 $\pm$ 0.25 & 	0.00 $\pm$ 0.092 & 	1.2 $\pm$ 0.075 & 	0.84 $\pm$ 0.13 \\
10494+4424 & 	1 & 	u & 	-1.8 & 	1.4 & 	-140 $\pm$ 4.3 & 	87. $\pm$ 3.4 & 	6.13 $\pm$ 0.11 & 	3.76 $\pm$ 0.11 & 	2. $\pm$ 0.37 & 	0.3 $\pm$ 0.080 & 	0.3 $\pm$ 0.094 & 	0.64 $\pm$ 0.13 \\
10494+4424 & 	1 & 	s & 	-1.8 & 	1.4 & 	50.4 $\pm$ 1.1 & 	58.9 $\pm$ 0.84 & 	11.5 $\pm$ 0.095 & 	6.55 $\pm$ 0.095 & 	4.4 $\pm$ 0.36 & 	1.2 $\pm$ 0.068 & 	2.1 $\pm$ 0.080 & 	2.2 $\pm$ 0.11 \\
10494+4424 & 	2 & 	u & 	1.6 & 	1.4 & 	-300 $\pm$ 11. & 	336. $\pm$ 7.1 & 	7.25 $\pm$ 0.24 & 	23.4 $\pm$ 0.24 & 	5.3 $\pm$ 0.63 & 	\nodata & 	\nodata & 	3.77 $\pm$ 0.29 \\
10494+4424 & 	2 & 	s & 	1.6 & 	1.4 & 	-5.4 $\pm$ 0.81 & 	149. $\pm$ 1.0 & 	26.6 $\pm$ 0.16 & 	40.13 $\pm$ 0.16 & 	14. $\pm$ 0.44 & 	5.59 $\pm$ 0.13 & 	2.8 $\pm$ 0.12 & 	5.53 $\pm$ 0.20 \\
10494+4424 & 	3 & 	s & 	3.4 & 	1.8 & 	-394. $\pm$ 21. & 	340. $\pm$ 17. & 	2.5 $\pm$ 0.23 & 	12.5 $\pm$ 0.23 & 	4.0 $\pm$ 0.83 & 	\nodata & 	0.33 $\pm$ 0.21 & 	2. $\pm$ 0.34 \\
10494+4424 & 	3 & 	s & 	3.4 & 	1.8 & 	-31. $\pm$ 2.7 & 	140 $\pm$ 3.8 & 	5.60 $\pm$ 0.15 & 	10.1 $\pm$ 0.15 & 	3. $\pm$ 0.56 & 	1.0 $\pm$ 0.092 & 	0.09 $\pm$ 0.14 & 	1.9 $\pm$ 0.22 \\
10494+4424 & 	4 & 	s & 	-3.4 & 	1.6 & 	-5.0 $\pm$ 0.81 & 	58.3 $\pm$ 0.82 & 	6.23 $\pm$ 0.088 & 	3.26 $\pm$ 0.087 & 	3. $\pm$ 0.34 & 	0.86 $\pm$ 0.058 & 	1.6 $\pm$ 0.075 & 	1.3 $\pm$ 0.14 \\
10494+4424 & 	5 & 	s & 	-5.2 & 	1.6 & 	-35.3 $\pm$ 0.78 & 	25. $\pm$ 0.79 & 	3.19 $\pm$ 0.071 & 	1.2 $\pm$ 0.071 & 	1.2 $\pm$ 0.25 & 	0.54 $\pm$ 0.042 & 	0.85 $\pm$ 0.052 & 	0.87 $\pm$ 0.099 \\
10494+4424 & 	6 & 	s & 	-6.9 & 	1.6 & 	-49.9 $\pm$ 1.6 & 	16. $\pm$ 1.6 & 	1.0 $\pm$ 0.054 & 	0.40 $\pm$ 0.054 & 	0.39 $\pm$ 0.21 & 	0.3 $\pm$ 0.036 & 	0.2 $\pm$ 0.046 & 	0.3 $\pm$ 0.078 \\
10565+2448 & 	0 & 	h & 	-0.10 & 	0.91 & 	-75. $\pm$ 9.0 & 	140 $\pm$ 3.2 & 	415.1 $\pm$ 1.2 & 	367.0 $\pm$ 1.2 & 	150. $\pm$ 2.7 & 	20. $\pm$ 1.3 & 	39.3 $\pm$ 0.76 & 	22. $\pm$ 1.0 \\
10565+2448 & 	0 & 	h & 	-0.10 & 	0.91 & 	45.3 $\pm$ 0.75 & 	71.9 $\pm$ 1.0 & 	623.4 $\pm$ 0.89 & 	207. $\pm$ 0.90 & 	139. $\pm$ 2.1 & 	9.9 $\pm$ 0.98 & 	97.3 $\pm$ 0.57 & 	15. $\pm$ 0.75 \\
10565+2448 & 	1 & 	h & 	0.80 & 	0.80 & 	-2. $\pm$ 1.1 & 	142. $\pm$ 0.66 & 	106. $\pm$ 0.50 & 	85.1 $\pm$ 0.50 & 	43.0 $\pm$ 0.86 & 	7.8 $\pm$ 0.62 & 	14. $\pm$ 0.35 & 	6.7 $\pm$ 0.35 \\
10565+2448 & 	1 & 	h & 	0.80 & 	0.80 & 	82.83 $\pm$ 0.13 & 	46.65 $\pm$ 0.17 & 	163.0 $\pm$ 0.31 & 	47.82 $\pm$ 0.31 & 	45.3 $\pm$ 0.54 & 	3. $\pm$ 0.38 & 	14.7 $\pm$ 0.22 & 	2.8 $\pm$ 0.22 \\
10565+2448 & 	2 & 	s & 	1.8 & 	0.80 & 	-100 $\pm$ 8.5 & 	150 $\pm$ 5.5 & 	5.99 $\pm$ 0.28 & 	8.61 $\pm$ 0.28 & 	5.5 $\pm$ 0.54 & 	2. $\pm$ 0.35 & 	0.54 $\pm$ 0.24 & 	1.3 $\pm$ 0.24 \\
10565+2448 & 	2 & 	h & 	1.8 & 	0.80 & 	60.4 $\pm$ 0.86 & 	44.6 $\pm$ 1.1 & 	11.0 $\pm$ 0.17 & 	3.93 $\pm$ 0.17 & 	5.8 $\pm$ 0.33 & 	1.1 $\pm$ 0.21 & 	1.4 $\pm$ 0.14 & 	1.2 $\pm$ 0.14 \\
10565+2448 & 	3 & 	s & 	2.8 & 	0.80 & 	50.7 $\pm$ 2.4 & 	65.2 $\pm$ 2.5 & 	2.7 $\pm$ 0.10 & 	1.4 $\pm$ 0.11 & 	2.0 $\pm$ 0.19 & 	0.3 $\pm$ 0.19 & 	0.39 $\pm$ 0.15 & 	0.39 $\pm$ 0.090 \\
10565+2448 & 	4 & 	h & 	-1.1 & 	0.91 & 	-56.0 $\pm$ 0.50 & 	116. $\pm$ 0.80 & 	125. $\pm$ 0.52 & 	68.3 $\pm$ 0.51 & 	60.8 $\pm$ 0.85 & 	11. $\pm$ 0.51 & 	18.6 $\pm$ 0.31 & 	8.54 $\pm$ 0.29 \\
10565+2448 & 	4 & 	h & 	-1.1 & 	0.91 & 	-49.77 $\pm$ 0.22 & 	27. $\pm$ 0.36 & 	49.67 $\pm$ 0.30 & 	35.47 $\pm$ 0.30 & 	24. $\pm$ 0.50 & 	3.1 $\pm$ 0.30 & 	8.17 $\pm$ 0.18 & 	2.9 $\pm$ 0.17 \\
10565+2448 & 	5 & 	s & 	-2.2 & 	0.91 & 	-76. $\pm$ 3.7 & 	140 $\pm$ 4.7 & 	9.46 $\pm$ 0.24 & 	5.18 $\pm$ 0.24 & 	7.1 $\pm$ 0.39 & 	2.4 $\pm$ 0.30 & 	0.50 $\pm$ 0.20 & 	0.2 $\pm$ 0.18 \\
10565+2448 & 	5 & 	s & 	-2.2 & 	0.91 & 	-50.8 $\pm$ 0.99 & 	32.7 $\pm$ 1.4 & 	3.59 $\pm$ 0.14 & 	4.97 $\pm$ 0.14 & 	4.24 $\pm$ 0.22 & 	0.92 $\pm$ 0.17 & 	0.43 $\pm$ 0.11 & 	0.98 $\pm$ 0.10 \\
10565+2448 & 	7 & 	s & 	-4.4 & 	2.5 & 	190 $\pm$ 29. & 	200 $\pm$ 26. & 	3.69 $\pm$ 0.32 & 	2. $\pm$ 0.33 & 	3. $\pm$ 0.84 & 	2. $\pm$ 0.54 & 	3. $\pm$ 0.42 & 	\nodata \\
10565+2448 & 	7 & 	s & 	-4.4 & 	2.5 & 	-93.4 $\pm$ 3.0 & 	72. $\pm$ 3.7 & 	2.8 $\pm$ 0.19 & 	4.97 $\pm$ 0.22 & 	4.0 $\pm$ 0.52 & 	1. $\pm$ 0.34 & 	0.37 $\pm$ 0.26 & 	1.6 $\pm$ 0.22 \\
11095-0238 & 	0 & 	s & 	-0.10 & 	1.9 & 	-49.4 $\pm$ 0.69 & 	208. $\pm$ 0.66 & 	155. $\pm$ 0.32 & 	122. $\pm$ 0.32 & 	107. $\pm$ 1.5 & 	31. $\pm$ 0.62 & 	17. $\pm$ 0.56 & 	28.6 $\pm$ 0.30 \\
11095-0238 & 	0 & 	h & 	-0.10 & 	1.9 & 	3.86 $\pm$ 0.17 & 	85.08 $\pm$ 0.28 & 	145.0 $\pm$ 0.21 & 	53.03 $\pm$ 0.21 & 	61.8 $\pm$ 0.97 & 	10. $\pm$ 0.41 & 	30. $\pm$ 0.37 & 	38.64 $\pm$ 0.20 \\
11095-0238 & 	1 & 	s & 	2.1 & 	2.1 & 	61.1 $\pm$ 2.1 & 	323.4 $\pm$ 1.9 & 	81.9 $\pm$ 0.33 & 	70.0 $\pm$ 0.33 & 	45.7 $\pm$ 1.8 & 	12. $\pm$ 0.43 & 	15. $\pm$ 0.67 & 	24.1 $\pm$ 0.32 \\
11095-0238 & 	1 & 	s & 	2.1 & 	2.1 & 	-37.47 $\pm$ 0.24 & 	113. $\pm$ 0.33 & 	114.4 $\pm$ 0.20 & 	60.11 $\pm$ 0.20 & 	54.0 $\pm$ 1.1 & 	14.6 $\pm$ 0.26 & 	23. $\pm$ 0.41 & 	22.3 $\pm$ 0.19 \\
11095-0238 & 	2 & 	s & 	-2.7 & 	1.9 & 	-94.2 $\pm$ 2.1 & 	163. $\pm$ 1.6 & 	19.9 $\pm$ 0.23 & 	19.5 $\pm$ 0.23 & 	20. $\pm$ 0.49 & 	5.72 $\pm$ 0.23 & 	4.3 $\pm$ 0.45 & 	4.42 $\pm$ 0.17 \\
11095-0238 & 	2 & 	s & 	-2.7 & 	1.9 & 	-17.8 $\pm$ 0.29 & 	49.1 $\pm$ 0.38 & 	27.2 $\pm$ 0.14 & 	7.06 $\pm$ 0.14 & 	12.2 $\pm$ 0.29 & 	2.8 $\pm$ 0.14 & 	6.56 $\pm$ 0.27 & 	11.9 $\pm$ 0.10 \\
11095-0238 & 	3 & 	s & 	5.1 & 	1.9 & 	8.5 $\pm$ 1.5 & 	141. $\pm$ 1.5 & 	11.5 $\pm$ 0.16 & 	8.79 $\pm$ 0.16 & 	8.67 $\pm$ 0.29 & 	2.9 $\pm$ 0.16 & 	3.8 $\pm$ 0.40 & 	2.8 $\pm$ 0.11 \\
11095-0238 & 	4 & 	s & 	-5.2 & 	1.9 & 	-44.9 $\pm$ 2.3 & 	127. $\pm$ 2.3 & 	5.61 $\pm$ 0.15 & 	4.92 $\pm$ 0.15 & 	5.12 $\pm$ 0.23 & 	1.5 $\pm$ 0.081 & 	0.7 $\pm$ 0.41 & 	2.1 $\pm$ 0.12 \\
11095-0238 & 	5 & 	s & 	7.7 & 	1.9 & 	75.0 $\pm$ 1.9 & 	93.5 $\pm$ 2.0 & 	5.95 $\pm$ 0.14 & 	3.35 $\pm$ 0.14 & 	4.51 $\pm$ 0.30 & 	1.3 $\pm$ 0.12 & 	1.6 $\pm$ 0.32 & 	1.1 $\pm$ 0.093 \\
11095-0238 & 	6 & 	s & 	11. & 	1.9 & 	130 $\pm$ 3.4 & 	120 $\pm$ 3.4 & 	4.81 $\pm$ 0.17 & 	2.6 $\pm$ 0.17 & 	3.7 $\pm$ 0.34 & 	0.92 $\pm$ 0.058 & 	2. $\pm$ 0.33 & 	1.3 $\pm$ 0.10 \\
11506+1331 & 	0 & 	s & 	0. & 	1.9 & 	3.1 $\pm$ 0.13 & 	100.6 $\pm$ 0.14 & 	147.1 $\pm$ 0.17 & 	62.88 $\pm$ 0.17 & 	58.2 $\pm$ 1.4 & 	12.6 $\pm$ 0.094 & 	16.5 $\pm$ 0.13 & 	18. $\pm$ 1.1 \\
11506+1331 & 	0 & 	h & 	0. & 	1.9 & 	284. $\pm$ 0.35 & 	55.8 $\pm$ 0.35 & 	27.3 $\pm$ 0.13 & 	10.4 $\pm$ 0.13 & 	\nodata & 	0.67 $\pm$ 0.073 & 	3.39 $\pm$ 0.10 & 	8.0 $\pm$ 0.85 \\
11506+1331 & 	1 & 	s & 	-2.4 & 	1.9 & 	-46.9 $\pm$ 1.7 & 	164. $\pm$ 1.7 & 	33.20 $\pm$ 0.21 & 	15.6 $\pm$ 0.21 & 	15. $\pm$ 0.58 & 	4.17 $\pm$ 0.092 & 	8.16 $\pm$ 0.16 & 	7.7 $\pm$ 0.96 \\
11506+1331 & 	1 & 	s & 	-2.4 & 	1.9 & 	-1. $\pm$ 0.59 & 	66.4 $\pm$ 0.97 & 	21.1 $\pm$ 0.14 & 	6.97 $\pm$ 0.14 & 	9.4 $\pm$ 0.45 & 	2.5 $\pm$ 0.062 & 	3.34 $\pm$ 0.11 & 	4.8 $\pm$ 0.64 \\
11506+1331 & 	2 & 	h & 	2.3 & 	1.6 & 	81.9 $\pm$ 1.1 & 	160. $\pm$ 1.1 & 	38.34 $\pm$ 0.24 & 	13.9 $\pm$ 0.24 & 	6.0 $\pm$ 0.84 & 	1.5 $\pm$ 0.088 & 	2.7 $\pm$ 0.15 & 	5.9 $\pm$ 2.1 \\
11506+1331 & 	2 & 	u & 	2.3 & 	1.6 & 	45.7 $\pm$ 1.8 & 	97.4 $\pm$ 2.7 & 	\nodata & 	3.75 $\pm$ 0.19 & 	10. $\pm$ 0.65 & 	3.23 $\pm$ 0.069 & 	1.9 $\pm$ 0.12 & 	\nodata \\
11506+1331 & 	3 & 	s & 	-4.7 & 	1.6 & 	-62.1 $\pm$ 2.3 & 	115. $\pm$ 2.1 & 	5.80 $\pm$ 0.12 & 	2.7 $\pm$ 0.12 & 	3.89 $\pm$ 0.13 & 	1.6 $\pm$ 0.057 & 	1.5 $\pm$ 0.12 & 	2. $\pm$ 0.33 \\
11506+1331 & 	3 & 	s & 	-4.7 & 	1.6 & 	-15. $\pm$ 2.9 & 	20 $\pm$ 3.8 & 	0.72 $\pm$ 0.066 & 	0.2 $\pm$ 0.066 & 	0.2 $\pm$ 0.060 & 	0.1 $\pm$ 0.032 & 	0.2 $\pm$ 0.065 & 	1.0 $\pm$ 0.18 \\
11506+1331 & 	4 & 	s & 	-8.5 & 	4.3 & 	-20 $\pm$ 5.6 & 	140 $\pm$ 5.4 & 	3.66 $\pm$ 0.24 & 	1.9 $\pm$ 0.24 & 	3.24 $\pm$ 0.24 & 	1.5 $\pm$ 0.13 & 	1.1 $\pm$ 0.18 & 	0.8 $\pm$ 0.82 \\
11506+1331 & 	5 & 	s & 	4.8 & 	2.2 & 	61.6 $\pm$ 1.6 & 	55.9 $\pm$ 1.5 & 	7.98 $\pm$ 0.16 & 	4.01 $\pm$ 0.16 & 	5.00 $\pm$ 0.27 & 	1.5 $\pm$ 0.072 & 	1.6 $\pm$ 0.12 & 	2. $\pm$ 1.5 \\
11506+1331 & 	5 & 	s & 	4.8 & 	2.2 & 	-110 $\pm$ 3.6 & 	47. $\pm$ 3.2 & 	2.8 $\pm$ 0.15 & 	1.2 $\pm$ 0.15 & 	1.7 $\pm$ 0.092 & 	0.49 $\pm$ 0.068 & 	1.1 $\pm$ 0.11 & 	1. $\pm$ 1.4 \\
11506+1331 & 	6 & 	s & 	-3.2 & 	2.2 & 	-54.7 $\pm$ 2.3 & 	57.9 $\pm$ 1.8 & 	8.40 $\pm$ 0.13 & 	2.2 $\pm$ 0.13 & 	3.88 $\pm$ 0.20 & 	0.88 $\pm$ 0.069 & 	3.31 $\pm$ 0.11 & 	4.4 $\pm$ 1.9 \\
11506+1331 & 	6 & 	s & 	-3.2 & 	2.2 & 	77.0 $\pm$ 1.9 & 	34.4 $\pm$ 1.4 & 	4.42 $\pm$ 0.11 & 	1.9 $\pm$ 0.11 & 	2.5 $\pm$ 0.20 & 	0.71 $\pm$ 0.058 & 	1.1 $\pm$ 0.093 & 	0.1 $\pm$ 1.6 \\
11506+1331 & 	7 & 	h & 	0. & 	2.2 & 	27. $\pm$ 0.84 & 	67.0 $\pm$ 0.62 & 	22.8 $\pm$ 0.14 & 	5.91 $\pm$ 0.14 & 	8.03 $\pm$ 0.29 & 	1.1 $\pm$ 0.084 & 	6.25 $\pm$ 0.12 & 	11. $\pm$ 1.7 \\
11506+1331 & 	7 & 	h & 	0. & 	2.2 & 	-6.3 $\pm$ 0.52 & 	8.9 $\pm$ 0.72 & 	6.51 $\pm$ 0.090 & 	1.1 $\pm$ 0.090 & 	2.0 $\pm$ 0.078 & 	0.2 $\pm$ 0.056 & 	3.32 $\pm$ 0.079 & 	3. $\pm$ 1.1 \\
11506+1331 & 	8 & 	s & 	2.9 & 	2.2 & 	49. $\pm$ 6.6 & 	77. $\pm$ 5.9 & 	2.8 $\pm$ 0.25 & 	1.0 $\pm$ 0.25 & 	1.6 $\pm$ 0.15 & 	0.55 $\pm$ 0.065 & 	0.3 $\pm$ 0.12 & 	1. $\pm$ 1.6 \\
11506+1331 & 	8 & 	h & 	2.9 & 	2.2 & 	17. $\pm$ 1.7 & 	24. $\pm$ 2.2 & 	4.13 $\pm$ 0.18 & 	0.72 $\pm$ 0.17 & 	1.1 $\pm$ 0.11 & 	\nodata & 	1.4 $\pm$ 0.083 & 	1. $\pm$ 1.1 \\
11598-0112 & 	0 & 	u & 	0.30 & 	2.3 & 	-10 $\pm$ 4.8 & 	779. $\pm$ 7.1 & 	81.5 $\pm$ 2.1 & 	\nodata & 	6.5 $\pm$ 2.7 & 	\nodata & 	35.3 $\pm$ 0.98 & 	26. $\pm$ 1.1 \\
11598-0112 & 	0 & 	u & 	0.30 & 	2.3 & 	130. $\pm$ 1.5 & 	197. $\pm$ 2.9 & 	29.6 $\pm$ 0.18 & 	\nodata & 	\nodata & 	1.2 $\pm$ 0.13 & 	12.5 $\pm$ 0.24 & 	3. $\pm$ 0.57 \\
11598-0112 & 	0 & 	h & 	0.30 & 	2.3 & 	113. $\pm$ 0.74 & 	54.6 $\pm$ 1.0 & 	7.81 $\pm$ 0.10 & 	5.37 $\pm$ 0.10 & 	3. $\pm$ 0.75 & 	0.33 $\pm$ 0.071 & 	1.6 $\pm$ 0.14 & 	0.4 $\pm$ 0.32 \\
11598-0112 & 	1 & 	s & 	4.4 & 	2.6 & 	-190 $\pm$ 3.3 & 	170. $\pm$ 2.0 & 	1.51 $\pm$ 0.021 & 	1.25 $\pm$ 0.021 & 	0.73 $\pm$ 0.097 & 	0.2 $\pm$ 0.038 & 	0.57 $\pm$ 0.038 & 	4.98 $\pm$ 0.052 \\
11598-0112 & 	1 & 	h & 	4.4 & 	2.6 & 	122. $\pm$ 3.0 & 	121. $\pm$ 2.9 & 	1.44 $\pm$ 0.018 & 	0.895 $\pm$ 0.019 & 	0.49 $\pm$ 0.083 & 	0.1 $\pm$ 0.033 & 	0.2 $\pm$ 0.033 & 	\nodata \\
11598-0112 & 	1 & 	s & 	4.4 & 	2.6 & 	-53.0 $\pm$ 0.44 & 	47.0 $\pm$ 0.58 & 	0.712 $\pm$ 0.012 & 	0.18 $\pm$ 0.013 & 	0.3 $\pm$ 0.056 & 	0.12 $\pm$ 0.022 & 	0.444 $\pm$ 0.022 & 	4.204 $\pm$ 0.030 \\
11598-0112 & 	2 & 	s & 	-5.2 & 	2.0 & 	210 $\pm$ 4.4 & 	152. $\pm$ 2.6 & 	1.15 $\pm$ 0.018 & 	0.772 $\pm$ 0.019 & 	0.56 $\pm$ 0.093 & 	0.1 $\pm$ 0.036 & 	0.15 $\pm$ 0.028 & 	0.52 $\pm$ 0.033 \\
11598-0112 & 	2 & 	h & 	-5.2 & 	2.0 & 	336.1 $\pm$ 0.46 & 	43.6 $\pm$ 0.60 & 	1.38 $\pm$ 0.011 & 	0.530 $\pm$ 0.011 & 	0.50 $\pm$ 0.055 & 	0.043 $\pm$ 0.021 & 	0.448 $\pm$ 0.017 & 	0.095 $\pm$ 0.020 \\
11598-0112 & 	3 & 	u & 	-2.8 & 	2.0 & 	7. $\pm$ 6.7 & 	446. $\pm$ 7.9 & 	3.70 $\pm$ 0.036 & 	1.1 $\pm$ 0.26 & 	0.82 $\pm$ 0.27 & 	0.001 $\pm$ 0.079 & 	2. $\pm$ 0.50 & 	2.5 $\pm$ 0.075 \\
11598-0112 & 	3 & 	s & 	-2.8 & 	2.0 & 	152. $\pm$ 0.47 & 	102. $\pm$ 0.59 & 	4.025 $\pm$ 0.018 & 	1.93 $\pm$ 0.018 & 	1.2 $\pm$ 0.13 & 	0.24 $\pm$ 0.027 & 	0.89 $\pm$ 0.032 & 	1.6 $\pm$ 0.037 \\
11598-0112 & 	4 & 	s & 	10. & 	4.0 & 	-59. $\pm$ 5.2 & 	190 $\pm$ 5.0 & 	0.963 $\pm$ 0.027 & 	0.591 $\pm$ 0.027 & 	0.48 $\pm$ 0.047 & 	0.2 $\pm$ 0.051 & 	0.41 $\pm$ 0.050 & 	0.62 $\pm$ 0.059 \\
11598-0112 & 	4 & 	s & 	10. & 	4.0 & 	-112. $\pm$ 1.3 & 	37.9 $\pm$ 1.7 & 	0.21 $\pm$ 0.013 & 	0.053 $\pm$ 0.015 & 	0.13 $\pm$ 0.017 & 	0.039 $\pm$ 0.026 & 	0.14 $\pm$ 0.025 & 	1.03 $\pm$ 0.030 \\
11598-0112 & 	5 & 	h & 	-16. & 	5.3 & 	181. $\pm$ 2.3 & 	38.4 $\pm$ 2.4 & 	0.452 $\pm$ 0.023 & 	0.16 $\pm$ 0.023 & 	\nodata & 	0.00 $\pm$ 0.043 & 	0.072 $\pm$ 0.019 & 	0.072 $\pm$ 0.024 \\
12071-0444 & 	0 & 	s & 	0.40 & 	2.2 & 	-235. $\pm$ 0.74 & 	328.1 $\pm$ 0.53 & 	53.59 $\pm$ 0.056 & 	61.04 $\pm$ 0.056 & 	\nodata & 	7.44 $\pm$ 0.043 & 	16.2 $\pm$ 0.064 & 	185. $\pm$ 2.0 \\
12071-0444 & 	0 & 	s & 	0.40 & 	2.2 & 	96.68 $\pm$ 0.094 & 	125.8 $\pm$ 0.13 & 	55.35 $\pm$ 0.035 & 	34.72 $\pm$ 0.035 & 	\nodata & 	7.924 $\pm$ 0.027 & 	13.5 $\pm$ 0.040 & 	48.1 $\pm$ 1.2 \\
12071-0444 & 	1 & 	s & 	2.6 & 	2.2 & 	-155. $\pm$ 2.2 & 	417.5 $\pm$ 1.9 & 	12.5 $\pm$ 0.048 & 	17.3 $\pm$ 0.048 & 	\nodata & 	0. $\pm$ 4.2 & 	3.49 $\pm$ 0.074 & 	34.0 $\pm$ 0.39 \\
12071-0444 & 	1 & 	s & 	2.6 & 	2.2 & 	87.16 $\pm$ 0.26 & 	151. $\pm$ 0.34 & 	19.34 $\pm$ 0.029 & 	12.64 $\pm$ 0.029 & 	\nodata & 	3.594 $\pm$ 0.030 & 	4.61 $\pm$ 0.045 & 	9.57 $\pm$ 0.24 \\
12071-0444 & 	2 & 	s & 	5.2 & 	2.4 & 	-30 $\pm$ 18. & 	428. $\pm$ 23. & 	1.2 $\pm$ 0.057 & 	2.0 $\pm$ 0.057 & 	\nodata & 	0.0 $\pm$ 4.5 & 	0.08 $\pm$ 0.086 & 	2.2 $\pm$ 0.24 \\
12071-0444 & 	2 & 	s & 	5.2 & 	2.4 & 	70.1 $\pm$ 0.89 & 	133. $\pm$ 1.3 & 	4.92 $\pm$ 0.032 & 	2.8 $\pm$ 0.032 & 	\nodata & 	0.745 $\pm$ 0.026 & 	1.3 $\pm$ 0.049 & 	1.3 $\pm$ 0.13 \\
12071-0444 & 	3 & 	s & 	8.0 & 	2.2 & 	110 $\pm$ 5.4 & 	110 $\pm$ 5.6 & 	0.325 $\pm$ 0.022 & 	0.373 $\pm$ 0.022 & 	\nodata & 	0.081 $\pm$ 0.018 & 	0.06 $\pm$ 0.036 & 	0.1 $\pm$ 0.12 \\
12071-0444 & 	4 & 	s & 	-1.9 & 	2.4 & 	-92.3 $\pm$ 2.4 & 	307. $\pm$ 1.4 & 	9.86 $\pm$ 0.049 & 	11.3 $\pm$ 0.049 & 	\nodata & 	1.7 $\pm$ 0.045 & 	4.29 $\pm$ 0.073 & 	28. $\pm$ 0.57 \\
12071-0444 & 	4 & 	s & 	-1.9 & 	2.4 & 	128.4 $\pm$ 0.24 & 	101.5 $\pm$ 0.28 & 	14.79 $\pm$ 0.029 & 	7.638 $\pm$ 0.029 & 	\nodata & 	1.52 $\pm$ 0.026 & 	4.41 $\pm$ 0.043 & 	3. $\pm$ 0.34 \\
12071-0444 & 	5 & 	s & 	-4.5 & 	2.2 & 	74. $\pm$ 14. & 	240 $\pm$ 11. & 	0.55 $\pm$ 0.036 & 	0.79 $\pm$ 0.036 & 	\nodata & 	0.17 $\pm$ 0.029 & 	\nodata & 	1. $\pm$ 0.50 \\
12071-0444 & 	5 & 	h & 	-4.5 & 	2.2 & 	151. $\pm$ 1.9 & 	58.3 $\pm$ 2.5 & 	0.650 $\pm$ 0.019 & 	0.326 $\pm$ 0.019 & 	\nodata & 	0.094 $\pm$ 0.015 & 	0.22 $\pm$ 0.024 & 	\nodata \\
12071-0444 & 	6 & 	s & 	-6.9 & 	2.2 & 	-200 $\pm$ 44. & 	200 $\pm$ 42. & 	0.2 $\pm$ 0.046 & 	0.2 $\pm$ 0.046 & 	\nodata & 	0.054 $\pm$ 0.023 & 	0.2 $\pm$ 0.041 & 	0.0 $\pm$ 0.54 \\
12071-0444 & 	6 & 	u & 	-6.9 & 	2.2 & 	149. $\pm$ 1.3 & 	31. $\pm$ 1.5 & 	0.658 $\pm$ 0.021 & 	0.26 $\pm$ 0.021 & 	\nodata & 	0.093 $\pm$ 0.011 & 	0.20 $\pm$ 0.019 & 	0.00 $\pm$ 0.25 \\
12071-0444 & 	7 & 	u & 	-9.3 & 	2.4 & 	133. $\pm$ 2.5 & 	25. $\pm$ 2.5 & 	0.30 $\pm$ 0.020 & 	0.088 $\pm$ 0.020 & 	\nodata & 	0.03 $\pm$ 0.011 & 	0.094 $\pm$ 0.018 & 	\nodata \\
13451+1232 & 	0 & 	u & 	0. & 	2.3 & 	-368. $\pm$ 4.0 & 	1380 $\pm$ 5.4 & 	2060 $\pm$ 5.5 & 	\nodata & 	\nodata & 	373. $\pm$ 5.1 & 	220 $\pm$ 8.7 & 	1200 $\pm$ 82. \\
13451+1232 & 	0 & 	s & 	0. & 	2.3 & 	-477. $\pm$ 5.4 & 	280 $\pm$ 4.5 & 	139. $\pm$ 2.5 & 	113. $\pm$ 2.5 & 	\nodata & 	24. $\pm$ 0.41 & 	52.0 $\pm$ 0.60 & 	675. $\pm$ 17. \\
13451+1232 & 	0 & 	s & 	0. & 	2.3 & 	107. $\pm$ 1.4 & 	257. $\pm$ 1.1 & 	327.7 $\pm$ 2.4 & 	404.0 $\pm$ 2.4 & 	363. $\pm$ 19. & 	141. $\pm$ 0.40 & 	87.1 $\pm$ 0.58 & 	535. $\pm$ 17. \\
13451+1232 & 	1 & 	s & 	2.6 & 	2.1 & 	-170 $\pm$ 13. & 	723. $\pm$ 11. & 	34.7 $\pm$ 0.51 & 	56.5 $\pm$ 0.51 & 	20 $\pm$ 3.4 & 	14. $\pm$ 0.32 & 	5.7 $\pm$ 0.58 & 	64. $\pm$ 6.6 \\
13451+1232 & 	1 & 	s & 	2.6 & 	2.1 & 	268. $\pm$ 1.1 & 	152. $\pm$ 1.3 & 	53.94 $\pm$ 0.24 & 	39.83 $\pm$ 0.24 & 	38.5 $\pm$ 1.5 & 	9.41 $\pm$ 0.15 & 	14.9 $\pm$ 0.27 & 	53.9 $\pm$ 0.41 \\
13451+1232 & 	2 & 	s & 	5.1 & 	2.3 & 	-130 $\pm$ 24. & 	679. $\pm$ 24. & 	3. $\pm$ 0.45 & 	9.8 $\pm$ 0.45 & 	3.5 $\pm$ 0.53 & 	1.9 $\pm$ 0.27 & 	1. $\pm$ 0.56 & 	10 $\pm$ 6.9 \\
13451+1232 & 	2 & 	s & 	5.1 & 	2.3 & 	139. $\pm$ 2.4 & 	140 $\pm$ 3.2 & 	6.40 $\pm$ 0.20 & 	7.37 $\pm$ 0.21 & 	6.77 $\pm$ 0.23 & 	2.0 $\pm$ 0.12 & 	1.1 $\pm$ 0.26 & 	4.37 $\pm$ 0.15 \\
13451+1232 & 	3 & 	s & 	0. & 	2.1 & 	95. $\pm$ 4.4 & 	230 $\pm$ 3.7 & 	18. $\pm$ 0.71 & 	30. $\pm$ 0.71 & 	21. $\pm$ 0.73 & 	8.4 $\pm$ 0.40 & 	2. $\pm$ 0.49 & 	9.7 $\pm$ 0.64 \\
13451+1232 & 	4 & 	s & 	-2.2 & 	2.1 & 	-329. $\pm$ 14. & 	637. $\pm$ 11. & 	48.9 $\pm$ 0.70 & 	52.0 $\pm$ 0.70 & 	\nodata & 	16. $\pm$ 0.36 & 	8.2 $\pm$ 0.55 & 	100 $\pm$ 5.9 \\
13451+1232 & 	4 & 	s & 	-2.2 & 	2.1 & 	115. $\pm$ 3.1 & 	189. $\pm$ 3.1 & 	26. $\pm$ 0.38 & 	41.1 $\pm$ 0.38 & 	42.9 $\pm$ 0.97 & 	11.5 $\pm$ 0.20 & 	5.73 $\pm$ 0.30 & 	13. $\pm$ 0.10 \\
13451+1232 & 	5 & 	s & 	-2.9 & 	2.1 & 	260 $\pm$ 4.3 & 	200 $\pm$ 3.8 & 	5.88 $\pm$ 0.23 & 	8.23 $\pm$ 0.23 & 	5.90 $\pm$ 0.27 & 	2.1 $\pm$ 0.13 & 	1.3 $\pm$ 0.30 & 	2.2 $\pm$ 0.21 \\
13451+1232 & 	6 & 	s & 	-5.9 & 	2.3 & 	348.2 $\pm$ 2.6 & 	99.1 $\pm$ 2.7 & 	3.51 $\pm$ 0.15 & 	3.38 $\pm$ 0.15 & 	3.0 $\pm$ 0.15 & 	1.0 $\pm$ 0.091 & 	1.6 $\pm$ 0.22 & 	1.1 $\pm$ 0.14 \\
13451+1232 & 	7 & 	s & 	8.2 & 	2.1 & 	210 $\pm$ 7.9 & 	180 $\pm$ 7.3 & 	1.5 $\pm$ 0.16 & 	2.3 $\pm$ 0.16 & 	1.7 $\pm$ 0.15 & 	0.58 $\pm$ 0.12 & 	0.1 $\pm$ 0.27 & 	1.9 $\pm$ 0.13 \\
15130-1958 & 	0 & 	s & 	0.10 & 	1.9 & 	-280 $\pm$ 3.3 & 	510.6 $\pm$ 2.0 & 	156. $\pm$ 0.86 & 	527.8 $\pm$ 0.86 & 	55. $\pm$ 20. & 	31. $\pm$ 1.8 & 	53.5 $\pm$ 0.92 & 	656. $\pm$ 10. \\
15130-1958 & 	0 & 	s & 	0.10 & 	1.9 & 	243. $\pm$ 0.74 & 	212. $\pm$ 1.2 & 	45.9 $\pm$ 0.56 & 	212. $\pm$ 0.56 & 	97. $\pm$ 13. & 	32.2 $\pm$ 1.2 & 	7.7 $\pm$ 0.60 & 	\nodata \\
15130-1958 & 	1 & 	s & 	2.6 & 	2.1 & 	-346. $\pm$ 20. & 	540. $\pm$ 16. & 	8.1 $\pm$ 0.46 & 	50.2 $\pm$ 0.46 & 	5. $\pm$ 3.9 & 	3. $\pm$ 0.72 & 	3.5 $\pm$ 0.85 & 	41. $\pm$ 9.8 \\
15130-1958 & 	1 & 	s & 	2.6 & 	2.1 & 	260 $\pm$ 7.9 & 	190 $\pm$ 9.4 & 	16.9 $\pm$ 0.28 & 	41.46 $\pm$ 0.28 & 	29. $\pm$ 2.4 & 	9.6 $\pm$ 0.43 & 	0.3 $\pm$ 0.51 & 	6.4 $\pm$ 0.44 \\
15130-1958 & 	2 & 	s & 	-2.1 & 	1.9 & 	-210 $\pm$ 8.2 & 	532. $\pm$ 5.9 & 	16. $\pm$ 0.46 & 	67.2 $\pm$ 0.46 & 	1. $\pm$ 4.5 & 	4.5 $\pm$ 0.67 & 	8.5 $\pm$ 0.69 & 	63.6 $\pm$ 2.3 \\
15130-1958 & 	2 & 	s & 	-2.1 & 	1.9 & 	359.3 $\pm$ 1.3 & 	165. $\pm$ 1.8 & 	8.23 $\pm$ 0.26 & 	35.21 $\pm$ 0.26 & 	18. $\pm$ 2.5 & 	5.5 $\pm$ 0.38 & 	1. $\pm$ 0.39 & 	0.4 $\pm$ 0.48 \\
15130-1958 & 	3 & 	s & 	-4.3 & 	2.1 & 	351. $\pm$ 6.0 & 	160 $\pm$ 5.9 & 	1.2 $\pm$ 0.17 & 	4.09 $\pm$ 0.17 & 	1.8 $\pm$ 0.23 & 	0.3 $\pm$ 0.13 & 	\nodata & 	1.4 $\pm$ 0.15 \\
15245+1019 & 	0 & 	h & 	-0.40 & 	1.5 & 	-45.6 $\pm$ 0.61 & 	131.1 $\pm$ 0.29 & 	341.14 $\pm$ 0.21 & 	210 $\pm$ 9.5 & 	101.1 $\pm$ 0.31 & 	13.5 $\pm$ 0.16 & 	31.3 $\pm$ 0.16 & 	12.0 $\pm$ 0.30 \\
15245+1019 & 	0 & 	h & 	-0.40 & 	1.5 & 	109.5 $\pm$ 0.18 & 	68.77 $\pm$ 0.31 & 	114.5 $\pm$ 0.15 & 	50. $\pm$ 9.5 & 	36.48 $\pm$ 0.23 & 	3.43 $\pm$ 0.12 & 	16.0 $\pm$ 0.12 & 	7.74 $\pm$ 0.23 \\
15245+1019 & 	1 & 	h & 	-2.0 & 	1.5 & 	-48.8 $\pm$ 0.59 & 	161. $\pm$ 0.35 & 	90.26 $\pm$ 0.15 & 	71. $\pm$ 9.5 & 	40.37 $\pm$ 0.23 & 	7.43 $\pm$ 0.15 & 	12.3 $\pm$ 0.13 & 	8.37 $\pm$ 0.27 \\
15245+1019 & 	1 & 	h & 	-2.0 & 	1.5 & 	131. $\pm$ 0.36 & 	52.2 $\pm$ 0.54 & 	15.9 $\pm$ 0.090 & 	7.28 $\pm$ 0.20 & 	7.01 $\pm$ 0.14 & 	0.96 $\pm$ 0.090 & 	2.4 $\pm$ 0.082 & 	1.0 $\pm$ 0.16 \\
15245+1019 & 	2 & 	h & 	1.2 & 	1.5 & 	26.4 $\pm$ 0.12 & 	117.5 $\pm$ 0.11 & 	161.3 $\pm$ 0.16 & 	85. $\pm$ 9.5 & 	49.22 $\pm$ 0.25 & 	6.74 $\pm$ 0.13 & 	16.0 $\pm$ 0.14 & 	8.02 $\pm$ 0.24 \\
15245+1019 & 	3 & 	s & 	0. & 	1.5 & 	-122. $\pm$ 0.99 & 	163. $\pm$ 0.74 & 	33.12 $\pm$ 0.20 & 	46. $\pm$ 9.5 & 	19.4 $\pm$ 0.28 & 	5.15 $\pm$ 0.14 & 	2.9 $\pm$ 0.15 & 	4.25 $\pm$ 0.24 \\
15245+1019 & 	3 & 	h & 	0. & 	1.5 & 	-48.32 $\pm$ 0.28 & 	55.3 $\pm$ 0.37 & 	31.82 $\pm$ 0.12 & 	10 $\pm$ 9.5 & 	8.99 $\pm$ 0.17 & 	0.59 $\pm$ 0.084 & 	2.7 $\pm$ 0.090 & 	0.10 $\pm$ 0.15 \\
15245+1019 & 	4 & 	s & 	2.1 & 	1.4 & 	-80. $\pm$ 6.2 & 	337. $\pm$ 8.6 & 	0. $\pm$ 8.9 & 	20 $\pm$ 8.9 & 	3. $\pm$ 0.33 & 	1.3 $\pm$ 0.18 & 	\nodata & 	2. $\pm$ 0.33 \\
15245+1019 & 	4 & 	h & 	2.1 & 	1.4 & 	-142. $\pm$ 1.8 & 	119. $\pm$ 2.6 & 	5.20 $\pm$ 0.12 & 	9. $\pm$ 8.9 & 	3.40 $\pm$ 0.20 & 	0.69 $\pm$ 0.11 & 	\nodata & 	1.8 $\pm$ 0.20 \\
15245+1019 & 	5 & 	s & 	-4.2 & 	1.4 & 	-5.0 $\pm$ 1.6 & 	137. $\pm$ 1.5 & 	5.49 $\pm$ 0.11 & 	8. $\pm$ 8.9 & 	4.50 $\pm$ 0.14 & 	1.3 $\pm$ 0.096 & 	0.2 $\pm$ 0.12 & 	0.98 $\pm$ 0.19 \\
15245+1019 & 	6 & 	s & 	4.5 & 	2.2 & 	-90. $\pm$ 12. & 	190 $\pm$ 15. & 	0.08 $\pm$ 0.20 & 	3. $\pm$ 12. & 	\nodata & 	0.61 $\pm$ 0.16 & 	\nodata & 	0.4 $\pm$ 0.34 \\
15245+1019 & 	6 & 	h & 	4.5 & 	2.2 & 	-82.3 $\pm$ 2.5 & 	39.9 $\pm$ 3.2 & 	1.6 $\pm$ 0.10 & 	0. $\pm$ 12. & 	0.84 $\pm$ 0.11 & 	\nodata & 	0.00 $\pm$ 0.11 & 	\nodata \\
15245+1019 & 	7 & 	s & 	-6.6 & 	2.0 & 	20 $\pm$ 3.3 & 	150. $\pm$ 3.0 & 	2.3 $\pm$ 0.12 & 	5. $\pm$ 11. & 	2.5 $\pm$ 0.17 & 	0.92 $\pm$ 0.10 & 	\nodata & 	1.3 $\pm$ 0.24 \\
15462-0405 & 	0 & 	u & 	-0.20 & 	1.8 & 	-513. $\pm$ 5.3 & 	799. $\pm$ 4.8 & 	1190 $\pm$ 4.3 & 	497. $\pm$ 4.3 & 	\nodata & 	\nodata & 	450. $\pm$ 4.1 & 	358. $\pm$ 4.2 \\
15462-0405 & 	0 & 	h & 	-0.20 & 	1.8 & 	-42.7 $\pm$ 1.1 & 	105. $\pm$ 1.3 & 	165. $\pm$ 1.6 & 	47.5 $\pm$ 1.6 & 	58. $\pm$ 6.0 & 	\nodata & 	20. $\pm$ 1.5 & 	\nodata \\
15462-0405 & 	1 & 	u & 	-2.7 & 	1.8 & 	-460. $\pm$ 22. & 	653. $\pm$ 23. & 	26. $\pm$ 0.58 & 	15. $\pm$ 0.58 & 	3. $\pm$ 1.0 & 	0.5 $\pm$ 0.36 & 	7.6 $\pm$ 1.1 & 	9.2 $\pm$ 0.42 \\
15462-0405 & 	1 & 	s & 	-2.7 & 	1.8 & 	-82.03 $\pm$ 0.23 & 	61.56 $\pm$ 0.25 & 	49.85 $\pm$ 0.19 & 	16.7 $\pm$ 0.19 & 	17. $\pm$ 0.33 & 	3.34 $\pm$ 0.12 & 	14. $\pm$ 0.35 & 	19.7 $\pm$ 0.14 \\
15462-0405 & 	2 & 	u & 	2.1 & 	1.8 & 	-744. $\pm$ 15. & 	619. $\pm$ 15. & 	35.3 $\pm$ 0.72 & 	37.8 $\pm$ 0.73 & 	3.4 $\pm$ 1.4 & 	\nodata & 	25. $\pm$ 1.4 & 	17. $\pm$ 0.61 \\
15462-0405 & 	2 & 	s & 	2.1 & 	1.8 & 	16. $\pm$ 1.2 & 	81.7 $\pm$ 1.4 & 	17.0 $\pm$ 0.27 & 	8.23 $\pm$ 0.27 & 	11. $\pm$ 0.54 & 	3.1 $\pm$ 0.18 & 	4.2 $\pm$ 0.53 & 	3.67 $\pm$ 0.23 \\
15462-0405 & 	3 & 	s & 	-5.6 & 	2.6 & 	-91. $\pm$ 4.0 & 	84. $\pm$ 4.1 & 	4.20 $\pm$ 0.21 & 	1.2 $\pm$ 0.22 & 	1.8 $\pm$ 0.26 & 	0.54 $\pm$ 0.12 & 	0.4 $\pm$ 0.51 & 	1.2 $\pm$ 0.14 \\
15462-0405 & 	4 & 	s & 	4.1 & 	1.8 & 	10 $\pm$ 3.9 & 	87. $\pm$ 3.9 & 	4.48 $\pm$ 0.22 & 	1.4 $\pm$ 0.22 & 	2. $\pm$ 0.33 & 	0.67 $\pm$ 0.14 & 	0.45 $\pm$ 0.22 & 	0.72 $\pm$ 0.064 \\
16090-0139 & 	0 & 	s & 	0.40 & 	2.0 & 	-163. $\pm$ 1.4 & 	311. $\pm$ 0.71 & 	27.6 $\pm$ 0.046 & 	23.6 $\pm$ 0.046 & 	\nodata & 	2.9 $\pm$ 0.048 & 	5.25 $\pm$ 0.066 & 	4.7 $\pm$ 0.33 \\
16090-0139 & 	0 & 	s & 	0.40 & 	2.0 & 	19.8 $\pm$ 0.22 & 	136.2 $\pm$ 0.26 & 	28.12 $\pm$ 0.031 & 	20.92 $\pm$ 0.031 & 	\nodata & 	3.53 $\pm$ 0.032 & 	6.10 $\pm$ 0.044 & 	5.17 $\pm$ 0.22 \\
16090-0139 & 	1 & 	s & 	2.4 & 	1.7 & 	-220 $\pm$ 5.0 & 	424. $\pm$ 4.8 & 	6.00 $\pm$ 0.037 & 	5.89 $\pm$ 0.037 & 	\nodata & 	1.03 $\pm$ 0.031 & 	1.6 $\pm$ 0.050 & 	1.1 $\pm$ 0.23 \\
16090-0139 & 	1 & 	s & 	2.4 & 	1.7 & 	-22. $\pm$ 0.46 & 	168. $\pm$ 0.66 & 	9.515 $\pm$ 0.024 & 	8.762 $\pm$ 0.024 & 	\nodata & 	1.81 $\pm$ 0.020 & 	2.5 $\pm$ 0.032 & 	2.4 $\pm$ 0.14 \\
16090-0139 & 	2 & 	h & 	-1.9 & 	1.7 & 	-29. $\pm$ 3.0 & 	200. $\pm$ 1.2 & 	5.37 $\pm$ 0.035 & 	4.24 $\pm$ 0.035 & 	\nodata & 	0.399 $\pm$ 0.031 & 	0.79 $\pm$ 0.050 & 	0.56 $\pm$ 0.29 \\
16090-0139 & 	2 & 	s & 	-1.9 & 	1.7 & 	111. $\pm$ 0.61 & 	75.1 $\pm$ 0.85 & 	3.496 $\pm$ 0.022 & 	2.13 $\pm$ 0.022 & 	\nodata & 	0.356 $\pm$ 0.020 & 	1.0 $\pm$ 0.032 & 	0.80 $\pm$ 0.19 \\
16090-0139 & 	3 & 	s & 	5.3 & 	2.5 & 	-140 $\pm$ 23. & 	260 $\pm$ 9.8 & 	0.620 $\pm$ 0.029 & 	0.833 $\pm$ 0.029 & 	\nodata & 	0.22 $\pm$ 0.021 & 	0.1 $\pm$ 0.044 & 	0.2 $\pm$ 0.16 \\
16090-0139 & 	3 & 	s & 	5.3 & 	2.5 & 	44.1 $\pm$ 3.1 & 	110 $\pm$ 3.8 & 	0.973 $\pm$ 0.020 & 	0.635 $\pm$ 0.020 & 	\nodata & 	0.18 $\pm$ 0.014 & 	0.23 $\pm$ 0.029 & 	0.3 $\pm$ 0.11 \\
16090-0139 & 	4 & 	s & 	-4.4 & 	2.3 & 	-5. $\pm$ 15. & 	210 $\pm$ 11. & 	0.66 $\pm$ 0.036 & 	0.49 $\pm$ 0.036 & 	\nodata & 	0.066 $\pm$ 0.024 & 	0.08 $\pm$ 0.042 & 	0.0 $\pm$ 0.54 \\
16090-0139 & 	4 & 	s & 	-4.4 & 	2.3 & 	78.8 $\pm$ 1.0 & 	46.5 $\pm$ 1.3 & 	0.910 $\pm$ 0.018 & 	0.555 $\pm$ 0.018 & 	\nodata & 	0.14 $\pm$ 0.012 & 	0.324 $\pm$ 0.021 & 	0.2 $\pm$ 0.27 \\
16090-0139 & 	5 & 	s & 	-7.3 & 	2.3 & 	69.5 $\pm$ 2.6 & 	51.8 $\pm$ 2.6 & 	0.29 $\pm$ 0.016 & 	0.22 $\pm$ 0.016 & 	\nodata & 	0.067 $\pm$ 0.011 & 	0.075 $\pm$ 0.021 & 	0.01 $\pm$ 0.38 \\
16090-0139 & 	6 & 	s & 	8.4 & 	2.3 & 	-20 $\pm$ 10. & 	160 $\pm$ 9.9 & 	0.27 $\pm$ 0.022 & 	0.23 $\pm$ 0.022 & 	\nodata & 	0.11 $\pm$ 0.016 & 	0.03 $\pm$ 0.029 & 	0.01 $\pm$ 0.26 \\
16474+3430 & 	0 & 	h & 	-0.20 & 	1.7 & 	-23. $\pm$ 0.90 & 	87.1 $\pm$ 0.53 & 	83.3 $\pm$ 0.33 & 	27. $\pm$ 0.33 & 	35.49 $\pm$ 0.23 & 	4.3 $\pm$ 0.34 & 	23. $\pm$ 0.34 & 	22.7 $\pm$ 0.27 \\
16474+3430 & 	0 & 	h & 	-0.20 & 	1.7 & 	20.2 $\pm$ 0.10 & 	37.86 $\pm$ 0.14 & 	174.2 $\pm$ 0.24 & 	49.53 $\pm$ 0.24 & 	35.37 $\pm$ 0.17 & 	4.33 $\pm$ 0.25 & 	65.19 $\pm$ 0.25 & 	71.38 $\pm$ 0.20 \\
16474+3430 & 	1 & 	h & 	3.1 & 	1.7 & 	188.5 $\pm$ 0.31 & 	148.3 $\pm$ 0.17 & 	323.9 $\pm$ 0.34 & 	168. $\pm$ 0.35 & 	125. $\pm$ 1.6 & 	20. $\pm$ 0.43 & 	65.8 $\pm$ 0.36 & 	41. $\pm$ 5.9 \\
16474+3430 & 	1 & 	h & 	3.1 & 	1.7 & 	303.0 $\pm$ 0.28 & 	42.4 $\pm$ 0.37 & 	41.60 $\pm$ 0.21 & 	23.5 $\pm$ 0.20 & 	8.6 $\pm$ 0.94 & 	\nodata & 	5.44 $\pm$ 0.22 & 	3.49 $\pm$ 0.12 \\
16474+3430 & 	2 & 	h & 	1.4 & 	1.7 & 	18. $\pm$ 0.46 & 	150. $\pm$ 0.61 & 	123. $\pm$ 0.35 & 	63.0 $\pm$ 0.35 & 	58.28 $\pm$ 0.29 & 	9.8 $\pm$ 0.42 & 	28. $\pm$ 0.43 & 	26.1 $\pm$ 0.27 \\
16474+3430 & 	2 & 	h & 	1.4 & 	1.7 & 	41.66 $\pm$ 0.10 & 	43.24 $\pm$ 0.16 & 	114.3 $\pm$ 0.21 & 	38.97 $\pm$ 0.21 & 	31.0 $\pm$ 0.17 & 	4.06 $\pm$ 0.25 & 	32.71 $\pm$ 0.26 & 	24.7 $\pm$ 0.16 \\
16474+3430 & 	3 & 	h & 	4.9 & 	1.9 & 	211. $\pm$ 1.8 & 	169. $\pm$ 0.80 & 	91.62 $\pm$ 0.30 & 	51.11 $\pm$ 0.30 & 	42.3 $\pm$ 1.8 & 	8.6 $\pm$ 0.35 & 	28. $\pm$ 0.38 & 	20 $\pm$ 9.0 \\
16474+3430 & 	3 & 	h & 	4.9 & 	1.9 & 	302. $\pm$ 0.32 & 	85.5 $\pm$ 0.45 & 	109.5 $\pm$ 0.22 & 	51.41 $\pm$ 0.22 & 	34.3 $\pm$ 1.3 & 	3.76 $\pm$ 0.26 & 	14.0 $\pm$ 0.28 & 	7.80 $\pm$ 0.16 \\
16474+3430 & 	4 & 	h & 	-2.0 & 	1.9 & 	-7.6 $\pm$ 1.3 & 	112. $\pm$ 2.6 & 	19.1 $\pm$ 0.20 & 	8.38 $\pm$ 0.20 & 	9.79 $\pm$ 0.20 & 	0.96 $\pm$ 0.21 & 	5.1 $\pm$ 0.35 & 	8.53 $\pm$ 0.22 \\
16474+3430 & 	4 & 	h & 	-2.0 & 	1.9 & 	-0.9 $\pm$ 0.43 & 	42.5 $\pm$ 0.85 & 	18.9 $\pm$ 0.14 & 	5.89 $\pm$ 0.13 & 	5.05 $\pm$ 0.13 & 	1.0 $\pm$ 0.14 & 	9.08 $\pm$ 0.23 & 	8.98 $\pm$ 0.15 \\
16474+3430 & 	5 & 	h & 	-2.7 & 	1.9 & 	217. $\pm$ 1.2 & 	116. $\pm$ 0.70 & 	35.01 $\pm$ 0.19 & 	15.0 $\pm$ 0.19 & 	15. $\pm$ 0.34 & 	2.4 $\pm$ 0.22 & 	9.12 $\pm$ 0.30 & 	7.79 $\pm$ 0.14 \\
16474+3430 & 	5 & 	h & 	-2.7 & 	1.9 & 	296. $\pm$ 0.42 & 	33.7 $\pm$ 0.54 & 	14.9 $\pm$ 0.12 & 	6.58 $\pm$ 0.12 & 	5.30 $\pm$ 0.21 & 	0.89 $\pm$ 0.14 & 	1.5 $\pm$ 0.19 & 	0.00 $\pm$ 0.084 \\
16474+3430 & 	6 & 	h & 	0. & 	1.9 & 	306.6 $\pm$ 0.081 & 	47.24 $\pm$ 0.082 & 	100.7 $\pm$ 0.16 & 	37.61 $\pm$ 0.16 & 	33.81 $\pm$ 0.20 & 	3.20 $\pm$ 0.21 & 	21.4 $\pm$ 0.20 & 	11.7 $\pm$ 0.11 \\
16474+3430 & 	7 & 	h & 	2.2 & 	1.9 & 	318.91 $\pm$ 0.18 & 	47.50 $\pm$ 0.18 & 	49.46 $\pm$ 0.18 & 	19.6 $\pm$ 0.18 & 	18.1 $\pm$ 0.22 & 	2.3 $\pm$ 0.17 & 	12.9 $\pm$ 0.22 & 	7.57 $\pm$ 0.099 \\
16474+3430 & 	8 & 	s & 	4.6 & 	1.9 & 	318.7 $\pm$ 3.2 & 	62. $\pm$ 3.2 & 	2.1 $\pm$ 0.12 & 	0.91 $\pm$ 0.13 & 	1.5 $\pm$ 0.12 & 	0.60 $\pm$ 0.18 & 	0.3 $\pm$ 0.15 & 	0.55 $\pm$ 0.076 \\
16474+3430 & 	9 & 	h & 	-4.4 & 	1.9 & 	43.9 $\pm$ 1.5 & 	97.3 $\pm$ 1.5 & 	7.31 $\pm$ 0.13 & 	3.77 $\pm$ 0.13 & 	3.53 $\pm$ 0.14 & 	0.48 $\pm$ 0.094 & 	2.6 $\pm$ 0.27 & 	3.2 $\pm$ 0.11 \\
16487+5447 & 	0 & 	s & 	0.10 & 	1.8 & 	-80.1 $\pm$ 0.37 & 	177.2 $\pm$ 0.23 & 	372.2 $\pm$ 0.38 & 	225. $\pm$ 0.38 & 	182. $\pm$ 2.3 & 	34.7 $\pm$ 1.2 & 	67.6 $\pm$ 0.57 & 	116. $\pm$ 0.54 \\
16487+5447 & 	0 & 	h & 	0.10 & 	1.8 & 	3.88 $\pm$ 0.067 & 	69.17 $\pm$ 0.097 & 	369.96 $\pm$ 0.25 & 	135.8 $\pm$ 0.25 & 	109. $\pm$ 1.5 & 	11. $\pm$ 0.76 & 	120. $\pm$ 0.37 & 	98.4 $\pm$ 0.35 \\
16487+5447 & 	1 & 	s & 	2.4 & 	1.8 & 	-91.9 $\pm$ 1.4 & 	237. $\pm$ 0.83 & 	98.4 $\pm$ 0.33 & 	75.7 $\pm$ 0.33 & 	53.9 $\pm$ 0.64 & 	12. $\pm$ 0.56 & 	21. $\pm$ 0.70 & 	33.2 $\pm$ 0.32 \\
16487+5447 & 	1 & 	h & 	2.4 & 	1.8 & 	14.8 $\pm$ 0.14 & 	82.81 $\pm$ 0.19 & 	155.5 $\pm$ 0.20 & 	61.45 $\pm$ 0.20 & 	52.6 $\pm$ 0.39 & 	7.7 $\pm$ 0.35 & 	50.3 $\pm$ 0.43 & 	37.56 $\pm$ 0.20 \\
16487+5447 & 	2 & 	s & 	-1.9 & 	1.4 & 	27. $\pm$ 2.5 & 	288. $\pm$ 2.2 & 	70.77 $\pm$ 0.30 & 	39.95 $\pm$ 0.30 & 	53.0 $\pm$ 0.65 & 	12. $\pm$ 0.61 & 	16. $\pm$ 0.68 & 	31.73 $\pm$ 0.30 \\
16487+5447 & 	2 & 	s & 	-1.9 & 	1.4 & 	-25.6 $\pm$ 0.31 & 	94.9 $\pm$ 0.51 & 	73.40 $\pm$ 0.18 & 	39.28 $\pm$ 0.18 & 	34.8 $\pm$ 0.39 & 	7.6 $\pm$ 0.36 & 	18. $\pm$ 0.40 & 	17.7 $\pm$ 0.18 \\
16487+5447 & 	2 & 	s & 	-1.9 & 	1.4 & 	-265. $\pm$ 0.51 & 	51.2 $\pm$ 0.53 & 	20.0 $\pm$ 0.14 & 	12.3 $\pm$ 0.14 & 	11.1 $\pm$ 0.30 & 	3.0 $\pm$ 0.28 & 	2.2 $\pm$ 0.31 & 	1.8 $\pm$ 0.14 \\
16487+5447 & 	3 & 	s & 	0. & 	1.8 & 	-190 $\pm$ 3.8 & 	194. $\pm$ 3.1 & 	12. $\pm$ 0.47 & 	14. $\pm$ 0.47 & 	17. $\pm$ 0.37 & 	4.2 $\pm$ 1.1 & 	\nodata & 	6.3 $\pm$ 0.43 \\
16487+5447 & 	4 & 	s & 	-3.7 & 	1.6 & 	-65.8 $\pm$ 2.2 & 	241. $\pm$ 1.3 & 	47.8 $\pm$ 0.32 & 	35.4 $\pm$ 0.32 & 	40.5 $\pm$ 0.40 & 	12. $\pm$ 0.59 & 	12. $\pm$ 0.73 & 	15.2 $\pm$ 0.29 \\
16487+5447 & 	4 & 	s & 	-3.7 & 	1.6 & 	-294. $\pm$ 0.89 & 	50.3 $\pm$ 1.1 & 	8.50 $\pm$ 0.16 & 	4.36 $\pm$ 0.16 & 	8.14 $\pm$ 0.20 & 	2.3 $\pm$ 0.30 & 	0.7 $\pm$ 0.36 & 	0.47 $\pm$ 0.14 \\
16487+5447 & 	5 & 	s & 	4.8 & 	2.0 & 	-130 $\pm$ 15. & 	270 $\pm$ 6.6 & 	12.5 $\pm$ 0.31 & 	9.08 $\pm$ 0.31 & 	9.2 $\pm$ 0.32 & 	2.7 $\pm$ 0.20 & 	3.6 $\pm$ 0.74 & 	4.29 $\pm$ 0.23 \\
16487+5447 & 	5 & 	s & 	4.8 & 	2.0 & 	29. $\pm$ 1.6 & 	113. $\pm$ 2.1 & 	17.6 $\pm$ 0.21 & 	9.64 $\pm$ 0.21 & 	10.7 $\pm$ 0.21 & 	2.6 $\pm$ 0.13 & 	7.1 $\pm$ 0.48 & 	5.78 $\pm$ 0.15 \\
16487+5447 & 	6 & 	s & 	7.2 & 	1.8 & 	4. $\pm$ 3.8 & 	150 $\pm$ 3.6 & 	5.75 $\pm$ 0.21 & 	3.57 $\pm$ 0.21 & 	4.15 $\pm$ 0.17 & 	1.0 $\pm$ 0.097 & 	2. $\pm$ 0.56 & 	1.7 $\pm$ 0.15 \\
16487+5447 & 	7 & 	s & 	-2.6 & 	2.0 & 	-99. $\pm$ 14. & 	170 $\pm$ 13. & 	1.0 $\pm$ 0.29 & 	1.8 $\pm$ 0.29 & 	2.2 $\pm$ 0.27 & 	0.08 $\pm$ 0.21 & 	0.01 $\pm$ 0.59 & 	1.4 $\pm$ 0.19 \\
17028+5817 & 	0 & 	h & 	0.10 & 	1.8 & 	141.4 $\pm$ 0.10 & 	52.47 $\pm$ 0.10 & 	99.69 $\pm$ 0.18 & 	35.25 $\pm$ 0.17 & 	30. $\pm$ 0.34 & 	3.24 $\pm$ 0.31 & 	38.1 $\pm$ 0.54 & 	23.6 $\pm$ 0.23 \\
17028+5817 & 	1 & 	h & 	2.2 & 	1.8 & 	159.3 $\pm$ 0.094 & 	43.55 $\pm$ 0.095 & 	57.05 $\pm$ 0.10 & 	16.2 $\pm$ 0.10 & 	18.5 $\pm$ 0.23 & 	2.1 $\pm$ 0.17 & 	21. $\pm$ 0.40 & 	21.5 $\pm$ 0.15 \\
17028+5817 & 	2 & 	h & 	-1.9 & 	1.8 & 	138.4 $\pm$ 0.14 & 	43.98 $\pm$ 0.14 & 	57.09 $\pm$ 0.15 & 	17.1 $\pm$ 0.15 & 	17.5 $\pm$ 0.27 & 	1.8 $\pm$ 0.18 & 	19. $\pm$ 0.52 & 	12.1 $\pm$ 0.21 \\
17028+5817 & 	3 & 	h & 	4.6 & 	2.1 & 	167. $\pm$ 1.1 & 	47.1 $\pm$ 1.1 & 	3.86 $\pm$ 0.078 & 	1.3 $\pm$ 0.079 & 	1.6 $\pm$ 0.17 & 	0.2 $\pm$ 0.069 & 	2. $\pm$ 0.35 & 	1.7 $\pm$ 0.13 \\
17028+5817 & 	4 & 	s & 	0. & 	1.8 & 	-48.8 $\pm$ 2.9 & 	154. $\pm$ 1.1 & 	49.41 $\pm$ 0.23 & 	31.3 $\pm$ 0.23 & 	22. $\pm$ 0.44 & 	5.9 $\pm$ 0.35 & 	6.1 $\pm$ 0.94 & 	8.9 $\pm$ 0.39 \\
17028+5817 & 	4 & 	h & 	0. & 	1.8 & 	90.6 $\pm$ 0.55 & 	71.5 $\pm$ 0.89 & 	32.37 $\pm$ 0.16 & 	15.1 $\pm$ 0.16 & 	12.7 $\pm$ 0.31 & 	2.1 $\pm$ 0.25 & 	2. $\pm$ 0.67 & 	2.1 $\pm$ 0.27 \\
17028+5817 & 	5 & 	s & 	-2.4 & 	2.1 & 	-70.9 $\pm$ 1.4 & 	124. $\pm$ 1.4 & 	15.5 $\pm$ 0.19 & 	9.08 $\pm$ 0.20 & 	10. $\pm$ 0.45 & 	2.7 $\pm$ 0.20 & 	1. $\pm$ 0.83 & 	3.5 $\pm$ 0.35 \\
17028+5817 & 	6 & 	s & 	2.2 & 	2.1 & 	75.4 $\pm$ 0.77 & 	86.6 $\pm$ 0.79 & 	20.0 $\pm$ 0.18 & 	8.83 $\pm$ 0.18 & 	7.8 $\pm$ 0.36 & 	2.2 $\pm$ 0.23 & 	2. $\pm$ 0.91 & 	3.4 $\pm$ 0.34 \\
17208-0014 & 	0 & 	h & 	-0.10 & 	0.80 & 	-32.35 $\pm$ 0.056 & 	92.52 $\pm$ 0.057 & 	42.643 $\pm$ 0.025 & 	19.29 $\pm$ 0.025 & 	12.9 $\pm$ 0.10 & 	1.5 $\pm$ 0.036 & 	4.76 $\pm$ 0.037 & 	2.9 $\pm$ 0.032 \\
17208-0014 & 	1 & 	s & 	1.0 & 	0.90 & 	-111.6 $\pm$ 0.14 & 	95.96 $\pm$ 0.14 & 	12.91 $\pm$ 0.021 & 	9.032 $\pm$ 0.021 & 	5.80 $\pm$ 0.058 & 	1.2 $\pm$ 0.037 & 	1.6 $\pm$ 0.043 & 	1.09 $\pm$ 0.031 \\
17208-0014 & 	2 & 	s & 	1.9 & 	0.80 & 	-107.5 $\pm$ 0.31 & 	99.01 $\pm$ 0.32 & 	3.421 $\pm$ 0.014 & 	3.312 $\pm$ 0.014 & 	2.65 $\pm$ 0.029 & 	0.790 $\pm$ 0.026 & 	0.436 $\pm$ 0.031 & 	0.454 $\pm$ 0.024 \\
17208-0014 & 	3 & 	s & 	2.9 & 	0.80 & 	-119. $\pm$ 0.72 & 	86.8 $\pm$ 0.74 & 	1.04 $\pm$ 0.012 & 	1.03 $\pm$ 0.012 & 	0.920 $\pm$ 0.025 & 	0.354 $\pm$ 0.026 & 	0.22 $\pm$ 0.030 & 	0.20 $\pm$ 0.020 \\
17208-0014 & 	4 & 	s & 	4.1 & 	0.80 & 	-125. $\pm$ 1.4 & 	92.2 $\pm$ 1.4 & 	0.623 $\pm$ 0.013 & 	0.631 $\pm$ 0.013 & 	0.527 $\pm$ 0.023 & 	0.16 $\pm$ 0.027 & 	0.1 $\pm$ 0.033 & 	0.16 $\pm$ 0.021 \\
17208-0014 & 	5 & 	h & 	-1.9 & 	0.80 & 	104.1 $\pm$ 0.15 & 	112.7 $\pm$ 0.15 & 	17.45 $\pm$ 0.024 & 	7.793 $\pm$ 0.024 & 	7.29 $\pm$ 0.079 & 	1.1 $\pm$ 0.038 & 	2.2 $\pm$ 0.044 & 	1.3 $\pm$ 0.035 \\
17208-0014 & 	6 & 	h & 	-1.0 & 	0.70 & 	94.4 $\pm$ 0.43 & 	141.2 $\pm$ 0.30 & 	17.38 $\pm$ 0.023 & 	5.127 $\pm$ 0.023 & 	5.28 $\pm$ 0.073 & 	0.56 $\pm$ 0.034 & 	1.3 $\pm$ 0.038 & 	0.599 $\pm$ 0.031 \\
17208-0014 & 	6 & 	h & 	-1.0 & 	0.70 & 	30.1 $\pm$ 0.29 & 	61.2 $\pm$ 0.40 & 	4.013 $\pm$ 0.016 & 	3.768 $\pm$ 0.016 & 	2.1 $\pm$ 0.050 & 	0.325 $\pm$ 0.024 & 	0.741 $\pm$ 0.027 & 	0.353 $\pm$ 0.022 \\
17208-0014 & 	7 & 	s & 	-2.9 & 	0.90 & 	-50 $\pm$ 44. & 	200 $\pm$ 21. & 	1.09 $\pm$ 0.030 & 	1.95 $\pm$ 0.030 & 	1.1 $\pm$ 0.094 & 	0.1 $\pm$ 0.045 & 	0.1 $\pm$ 0.059 & 	0.2 $\pm$ 0.046 \\
17208-0014 & 	7 & 	s & 	-2.9 & 	0.90 & 	70.5 $\pm$ 2.3 & 	70.6 $\pm$ 3.0 & 	3.777 $\pm$ 0.019 & 	2.03 $\pm$ 0.019 & 	2.2 $\pm$ 0.058 & 	0.486 $\pm$ 0.028 & 	0.50 $\pm$ 0.037 & 	0.492 $\pm$ 0.028 \\
17208-0014 & 	8 & 	s & 	-3.9 & 	0.90 & 	69.9 $\pm$ 1.3 & 	101. $\pm$ 1.3 & 	0.893 $\pm$ 0.017 & 	1.06 $\pm$ 0.017 & 	0.92 $\pm$ 0.050 & 	0.2 $\pm$ 0.032 & 	0.00 $\pm$ 0.039 & 	0.11 $\pm$ 0.024 \\
17574+0629 & 	0 & 	h & 	0.10 & 	1.9 & 	-87.18 $\pm$ 0.29 & 	138.9 $\pm$ 0.27 & 	504.8 $\pm$ 0.34 & 	208. $\pm$ 0.34 & 	140. $\pm$ 1.1 & 	21. $\pm$ 0.61 & 	65.7 $\pm$ 0.46 & 	82.8 $\pm$ 0.81 \\
17574+0629 & 	0 & 	h & 	0.10 & 	1.9 & 	-467.1 $\pm$ 0.46 & 	74.0 $\pm$ 0.44 & 	63.33 $\pm$ 0.26 & 	27.9 $\pm$ 0.26 & 	18. $\pm$ 0.81 & 	2. $\pm$ 0.46 & 	10. $\pm$ 0.34 & 	16. $\pm$ 0.61 \\
17574+0629 & 	0 & 	h & 	0.10 & 	1.9 & 	-28.2 $\pm$ 0.14 & 	50.62 $\pm$ 0.23 & 	136.0 $\pm$ 0.22 & 	37.92 $\pm$ 0.22 & 	20. $\pm$ 0.70 & 	3. $\pm$ 0.40 & 	20.5 $\pm$ 0.30 & 	42.7 $\pm$ 0.52 \\
17574+0629 & 	1 & 	h & 	-4.9 & 	1.9 & 	-240 $\pm$ 7.5 & 	89.8 $\pm$ 2.5 & 	51.35 $\pm$ 0.28 & 	16.2 $\pm$ 0.28 & 	21. $\pm$ 0.68 & 	2. $\pm$ 0.38 & 	\nodata & 	8.18 $\pm$ 0.21 \\
17574+0629 & 	1 & 	h & 	-4.9 & 	1.9 & 	-189. $\pm$ 0.78 & 	57.9 $\pm$ 0.79 & 	81.88 $\pm$ 0.23 & 	28.5 $\pm$ 0.23 & 	25. $\pm$ 0.57 & 	3. $\pm$ 0.32 & 	25.6 $\pm$ 0.30 & 	12.9 $\pm$ 0.17 \\
17574+0629 & 	2 & 	h & 	-2.4 & 	1.9 & 	-215. $\pm$ 0.52 & 	143. $\pm$ 0.74 & 	126.4 $\pm$ 0.29 & 	43.70 $\pm$ 0.28 & 	44.4 $\pm$ 1.1 & 	7.0 $\pm$ 0.45 & 	22. $\pm$ 0.45 & 	26.2 $\pm$ 0.25 \\
17574+0629 & 	2 & 	h & 	-2.4 & 	1.9 & 	-241.0 $\pm$ 0.24 & 	57.9 $\pm$ 0.43 & 	69.60 $\pm$ 0.20 & 	30.0 $\pm$ 0.19 & 	21. $\pm$ 0.77 & 	1.9 $\pm$ 0.31 & 	18.3 $\pm$ 0.31 & 	3.20 $\pm$ 0.17 \\
17574+0629 & 	3 & 	h & 	2.5 & 	1.9 & 	-112. $\pm$ 0.47 & 	137. $\pm$ 0.35 & 	139.3 $\pm$ 0.25 & 	56.04 $\pm$ 0.25 & 	44.3 $\pm$ 0.10 & 	7.85 $\pm$ 0.20 & 	20. $\pm$ 0.38 & 	23. $\pm$ 1.2 \\
17574+0629 & 	3 & 	h & 	2.5 & 	1.9 & 	-507.42 $\pm$ 0.18 & 	48.95 $\pm$ 0.19 & 	53.21 $\pm$ 0.16 & 	12.9 $\pm$ 0.16 & 	16. $\pm$ 0.64 & 	2.8 $\pm$ 0.13 & 	10.9 $\pm$ 0.24 & 	23. $\pm$ 0.74 \\
17574+0629 & 	3 & 	h & 	2.5 & 	1.9 & 	-36.29 $\pm$ 0.31 & 	37.8 $\pm$ 0.41 & 	28.5 $\pm$ 0.15 & 	7.78 $\pm$ 0.15 & 	3. $\pm$ 0.59 & 	0.40 $\pm$ 0.12 & 	3.82 $\pm$ 0.23 & 	15. $\pm$ 0.68 \\
17574+0629 & 	4 & 	s & 	5.2 & 	2.1 & 	-154. $\pm$ 1.7 & 	117. $\pm$ 1.7 & 	16.0 $\pm$ 0.24 & 	6.62 $\pm$ 0.23 & 	6.7 $\pm$ 0.81 & 	1.7 $\pm$ 0.15 & 	2. $\pm$ 0.36 & 	4.3 $\pm$ 0.60 \\
17574+0629 & 	4 & 	s & 	5.2 & 	2.1 & 	-566.7 $\pm$ 0.36 & 	46.0 $\pm$ 0.36 & 	24.0 $\pm$ 0.15 & 	4.54 $\pm$ 0.15 & 	8.6 $\pm$ 0.55 & 	1.4 $\pm$ 0.10 & 	5.59 $\pm$ 0.24 & 	12. $\pm$ 0.40 \\
17574+0629 & 	5 & 	s & 	7.8 & 	1.9 & 	-300 $\pm$ 19. & 	210 $\pm$ 17. & 	3.41 $\pm$ 0.28 & 	1.9 $\pm$ 0.27 & 	2. $\pm$ 0.48 & 	0.78 $\pm$ 0.17 & 	0.0 $\pm$ 0.49 & 	1.0 $\pm$ 0.28 \\
17574+0629 & 	5 & 	h & 	7.8 & 	1.9 & 	-584.4 $\pm$ 0.73 & 	26. $\pm$ 0.86 & 	5.87 $\pm$ 0.12 & 	1.1 $\pm$ 0.12 & 	2.6 $\pm$ 0.21 & 	0.32 $\pm$ 0.078 & 	1.8 $\pm$ 0.22 & 	2.9 $\pm$ 0.12 \\
17574+0629 & 	6 & 	h & 	-7.3 & 	2.1 & 	-179. $\pm$ 2.8 & 	52.2 $\pm$ 1.0 & 	88.62 $\pm$ 0.19 & 	25.5 $\pm$ 0.17 & 	29.0 $\pm$ 0.31 & 	2.5 $\pm$ 0.21 & 	8.50 $\pm$ 0.30 & 	9.79 $\pm$ 0.14 \\
17574+0629 & 	6 & 	h & 	-7.3 & 	2.1 & 	-127. $\pm$ 0.41 & 	24. $\pm$ 0.47 & 	50.35 $\pm$ 0.14 & 	13.2 $\pm$ 0.13 & 	12.1 $\pm$ 0.24 & 	1.3 $\pm$ 0.17 & 	19.0 $\pm$ 0.24 & 	17.3 $\pm$ 0.11 \\
17574+0629 & 	7 & 	s & 	-9.7 & 	1.9 & 	-200 $\pm$ 15. & 	66. $\pm$ 6.9 & 	8.55 $\pm$ 0.16 & 	3.0 $\pm$ 0.15 & 	4.82 $\pm$ 0.21 & 	0.58 $\pm$ 0.13 & 	0.92 $\pm$ 0.29 & 	1.4 $\pm$ 0.10 \\
17574+0629 & 	7 & 	h & 	-9.7 & 	1.9 & 	-127. $\pm$ 1.4 & 	31. $\pm$ 1.8 & 	10.2 $\pm$ 0.12 & 	2.4 $\pm$ 0.11 & 	2.9 $\pm$ 0.16 & 	0.43 $\pm$ 0.099 & 	2.4 $\pm$ 0.22 & 	3.50 $\pm$ 0.081 \\
18368+3549 & 	0 & 	s & 	0. & 	2.2 & 	-84.5 $\pm$ 2.9 & 	215. $\pm$ 1.5 & 	44.8 $\pm$ 0.53 & 	70.8 $\pm$ 0.53 & 	30. $\pm$ 0.81 & 	7.3 $\pm$ 0.40 & 	2. $\pm$ 0.39 & 	5. $\pm$ 14. \\
18368+3549 & 	0 & 	h & 	0. & 	2.2 & 	-235. $\pm$ 0.81 & 	71.4 $\pm$ 0.10 & 	32.4 $\pm$ 0.32 & 	18. $\pm$ 0.32 & 	13. $\pm$ 0.48 & 	2.1 $\pm$ 0.24 & 	3.70 $\pm$ 0.23 & 	3.1 $\pm$ 0.15 \\
18368+3549 & 	1 & 	s & 	3.0 & 	2.2 & 	-140 $\pm$ 12. & 	230 $\pm$ 6.1 & 	6.2 $\pm$ 0.42 & 	21. $\pm$ 0.42 & 	4.3 $\pm$ 0.81 & 	2.0 $\pm$ 0.26 & 	0.5 $\pm$ 0.43 & 	0. $\pm$ 16. \\
18368+3549 & 	1 & 	s & 	3.0 & 	2.2 & 	54.9 $\pm$ 3.1 & 	90. $\pm$ 4.1 & 	6.06 $\pm$ 0.27 & 	8.82 $\pm$ 0.27 & 	3.9 $\pm$ 0.52 & 	1.0 $\pm$ 0.17 & 	0.86 $\pm$ 0.28 & 	1.4 $\pm$ 0.13 \\
18368+3549 & 	2 & 	s & 	-3.0 & 	2.2 & 	-200 $\pm$ 3.2 & 	120 $\pm$ 3.3 & 	9.4 $\pm$ 0.40 & 	10. $\pm$ 0.40 & 	8.4 $\pm$ 0.62 & 	2.2 $\pm$ 0.23 & 	0.8 $\pm$ 0.33 & 	1.3 $\pm$ 0.18 \\
18368+3549 & 	3 & 	s & 	7.7 & 	4.2 & 	-100 $\pm$ 9.1 & 	120 $\pm$ 9.3 & 	3. $\pm$ 0.53 & 	4.9 $\pm$ 0.53 & 	2. $\pm$ 0.84 & 	1.0 $\pm$ 0.20 & 	0.8 $\pm$ 0.45 & 	1.2 $\pm$ 0.17 \\
18368+3549 & 	4 & 	s & 	13. & 	4.2 & 	-180 $\pm$ 21. & 	91. $\pm$ 22. & 	0.8 $\pm$ 0.50 & 	2. $\pm$ 0.50 & 	0.5 $\pm$ 0.59 & 	0.33 $\pm$ 0.18 & 	0.01 $\pm$ 0.32 & 	0.3 $\pm$ 0.15 \\
18368+3549 & 	5 & 	u & 	-7.2 & 	4.2 & 	-150 $\pm$ 17. & 	130 $\pm$ 17. & 	3.4 $\pm$ 0.78 & 	4.9 $\pm$ 0.79 & 	2. $\pm$ 1.3 & 	0.6 $\pm$ 0.47 & 	1. $\pm$ 0.42 & 	0.3 $\pm$ 0.17 \\
18443+7433 & 	0 & 	u & 	-0.20 & 	2.3 & 	-170 $\pm$ 13. & 	290 $\pm$ 16. & 	26. $\pm$ 0.34 & 	32.7 $\pm$ 0.35 & 	\nodata & 	6.99 $\pm$ 0.24 & 	\nodata & 	7. $\pm$ 5.8 \\
18443+7433 & 	0 & 	s & 	-0.20 & 	2.3 & 	-112. $\pm$ 2.6 & 	85. $\pm$ 3.3 & 	28.7 $\pm$ 0.21 & 	18.8 $\pm$ 0.20 & 	\nodata & 	4.13 $\pm$ 0.13 & 	3.51 $\pm$ 0.13 & 	5. $\pm$ 3.2 \\
18443+7433 & 	1 & 	s & 	2.5 & 	2.6 & 	-130 $\pm$ 17. & 	444. $\pm$ 22. & 	2. $\pm$ 0.54 & 	16. $\pm$ 0.54 & 	\nodata & 	4.08 $\pm$ 0.27 & 	\nodata & 	0. $\pm$ 11. \\
18443+7433 & 	1 & 	s & 	2.5 & 	2.6 & 	-113. $\pm$ 0.98 & 	108. $\pm$ 1.3 & 	26.3 $\pm$ 0.28 & 	16.6 $\pm$ 0.27 & 	\nodata & 	4.13 $\pm$ 0.14 & 	3.76 $\pm$ 0.14 & 	7. $\pm$ 5.8 \\
18443+7433 & 	2 & 	s & 	-3.3 & 	2.3 & 	-133. $\pm$ 2.8 & 	150. $\pm$ 2.8 & 	8.34 $\pm$ 0.24 & 	9.71 $\pm$ 0.24 & 	\nodata & 	1.7 $\pm$ 0.13 & 	0.53 $\pm$ 0.15 & 	3.4 $\pm$ 1.4 \\
18443+7433 & 	3 & 	s & 	5.6 & 	2.6 & 	-98. $\pm$ 6.0 & 	110 $\pm$ 6.1 & 	2.5 $\pm$ 0.23 & 	2.7 $\pm$ 0.22 & 	\nodata & 	1.1 $\pm$ 0.12 & 	0.49 $\pm$ 0.13 & 	0. $\pm$ 5.3 \\
18443+7433 & 	4 & 	s & 	-6.3 & 	2.3 & 	-140 $\pm$ 8.6 & 	95. $\pm$ 9.4 & 	1.2 $\pm$ 0.18 & 	1.0 $\pm$ 0.18 & 	\nodata & 	0.2 $\pm$ 0.088 & 	0.3 $\pm$ 0.11 & 	0.9 $\pm$ 1.1 \\
18470+3233 & 	0 & 	h & 	-0.20 & 	1.4 & 	159.5 $\pm$ 0.12 & 	89.31 $\pm$ 0.010 & 	346.96 $\pm$ 0.17 & 	130.6 $\pm$ 0.17 & 	75.0 $\pm$ 0.54 & 	13.2 $\pm$ 0.14 & 	45.63 $\pm$ 0.17 & 	55.8 $\pm$ 0.38 \\
18470+3233 & 	0 & 	h & 	-0.20 & 	1.4 & 	-57.50 $\pm$ 0.21 & 	71.33 $\pm$ 0.16 & 	135.4 $\pm$ 0.16 & 	64.71 $\pm$ 0.16 & 	41.5 $\pm$ 0.49 & 	5.77 $\pm$ 0.12 & 	3.66 $\pm$ 0.15 & 	3.8 $\pm$ 0.34 \\
18470+3233 & 	1 & 	h & 	1.4 & 	1.2 & 	116. $\pm$ 0.44 & 	144. $\pm$ 0.54 & 	93.14 $\pm$ 0.21 & 	40.22 $\pm$ 0.21 & 	38.2 $\pm$ 0.52 & 	4.68 $\pm$ 0.14 & 	5.19 $\pm$ 0.20 & 	7.6 $\pm$ 0.51 \\
18470+3233 & 	1 & 	h & 	1.4 & 	1.2 & 	148.0 $\pm$ 0.080 & 	40.83 $\pm$ 0.12 & 	94.24 $\pm$ 0.13 & 	30.8 $\pm$ 0.13 & 	25.3 $\pm$ 0.31 & 	1.7 $\pm$ 0.084 & 	6.11 $\pm$ 0.12 & 	7.92 $\pm$ 0.30 \\
18470+3233 & 	2 & 	s & 	2.8 & 	1.2 & 	47. $\pm$ 3.8 & 	171. $\pm$ 2.9 & 	14.7 $\pm$ 0.21 & 	7.01 $\pm$ 0.21 & 	6.1 $\pm$ 0.48 & 	1.5 $\pm$ 0.13 & 	2.1 $\pm$ 0.19 & 	2. $\pm$ 0.49 \\
18470+3233 & 	2 & 	h & 	2.8 & 	1.2 & 	124. $\pm$ 0.44 & 	49.0 $\pm$ 0.60 & 	18.5 $\pm$ 0.12 & 	6.43 $\pm$ 0.12 & 	6.77 $\pm$ 0.28 & 	\nodata & 	0.49 $\pm$ 0.11 & 	1.1 $\pm$ 0.28 \\
18470+3233 & 	3 & 	h & 	-1.8 & 	1.2 & 	-62.57 $\pm$ 0.21 & 	79.98 $\pm$ 0.20 & 	92.70 $\pm$ 0.13 & 	38.85 $\pm$ 0.13 & 	22.7 $\pm$ 0.31 & 	5.16 $\pm$ 0.10 & 	10.2 $\pm$ 0.13 & 	11. $\pm$ 0.35 \\
18470+3233 & 	3 & 	h & 	-1.8 & 	1.2 & 	170.8 $\pm$ 0.27 & 	68.92 $\pm$ 0.25 & 	58.96 $\pm$ 0.13 & 	20.9 $\pm$ 0.13 & 	13.9 $\pm$ 0.29 & 	3.63 $\pm$ 0.098 & 	12.5 $\pm$ 0.12 & 	14. $\pm$ 0.33 \\
18470+3233 & 	4 & 	h & 	-3.4 & 	1.2 & 	49.6 $\pm$ 0.48 & 	85.6 $\pm$ 0.46 & 	42.68 $\pm$ 0.11 & 	15.2 $\pm$ 0.11 & 	15.8 $\pm$ 0.30 & 	3.0 $\pm$ 0.081 & 	7.16 $\pm$ 0.14 & 	8.52 $\pm$ 0.31 \\
18470+3233 & 	4 & 	h & 	-3.4 & 	1.2 & 	-106.7 $\pm$ 0.17 & 	26.6 $\pm$ 0.19 & 	23.5 $\pm$ 0.075 & 	4.67 $\pm$ 0.075 & 	3.0 $\pm$ 0.20 & 	0.46 $\pm$ 0.054 & 	6.27 $\pm$ 0.094 & 	13.0 $\pm$ 0.21 \\
18470+3233 & 	5 & 	h & 	-4.8 & 	1.1 & 	16. $\pm$ 0.51 & 	95.7 $\pm$ 0.57 & 	36.74 $\pm$ 0.098 & 	\nodata & 	9.24 $\pm$ 0.25 & 	1.6 $\pm$ 0.084 & 	13.0 $\pm$ 0.14 & 	18. $\pm$ 0.33 \\
18470+3233 & 	5 & 	h & 	-4.8 & 	1.1 & 	40.56 $\pm$ 0.070 & 	41.43 $\pm$ 0.098 & 	74.17 $\pm$ 0.070 & 	27.2 $\pm$ 0.070 & 	16.7 $\pm$ 0.18 & 	1.1 $\pm$ 0.060 & 	3.33 $\pm$ 0.10 & 	2.4 $\pm$ 0.24 \\
18470+3233 & 	6 & 	h & 	-6.3 & 	1.1 & 	25.1 $\pm$ 0.067 & 	36.20 $\pm$ 0.067 & 	57.14 $\pm$ 0.083 & 	16.4 $\pm$ 0.084 & 	9.14 $\pm$ 0.21 & 	1.6 $\pm$ 0.051 & 	20.4 $\pm$ 0.094 & 	21.7 $\pm$ 0.21 \\
18470+3233 & 	7 & 	s & 	2.2 & 	1.4 & 	44.8 $\pm$ 1.3 & 	69.3 $\pm$ 1.4 & 	7.56 $\pm$ 0.17 & 	4.18 $\pm$ 0.17 & 	5.17 $\pm$ 0.25 & 	1.4 $\pm$ 0.092 & 	2.2 $\pm$ 0.14 & 	2.4 $\pm$ 0.31 \\
18470+3233 & 	8 & 	s & 	0. & 	1.6 & 	52.0 $\pm$ 0.52 & 	49.2 $\pm$ 0.53 & 	15.2 $\pm$ 0.16 & 	9.08 $\pm$ 0.16 & 	7.88 $\pm$ 0.30 & 	2.1 $\pm$ 0.093 & 	2.9 $\pm$ 0.14 & 	3. $\pm$ 0.36 \\
18470+3233 & 	9 & 	s & 	-1.9 & 	1.2 & 	59.9 $\pm$ 1.1 & 	54.5 $\pm$ 1.1 & 	6.40 $\pm$ 0.13 & 	3.55 $\pm$ 0.13 & 	3.54 $\pm$ 0.23 & 	0.89 $\pm$ 0.088 & 	1.6 $\pm$ 0.13 & 	1.3 $\pm$ 0.30 \\
18470+3233 & 	10 & 	h & 	-3.5 & 	1.2 & 	130. $\pm$ 0.54 & 	42.0 $\pm$ 0.55 & 	10.1 $\pm$ 0.11 & 	4.01 $\pm$ 0.11 & 	3.2 $\pm$ 0.21 & 	0.45 $\pm$ 0.064 & 	2.1 $\pm$ 0.10 & 	1.1 $\pm$ 0.27 \\
18470+3233 & 	11 & 	h & 	-5.1 & 	1.4 & 	147. $\pm$ 1.1 & 	29. $\pm$ 1.1 & 	3.27 $\pm$ 0.094 & 	1.5 $\pm$ 0.094 & 	0.65 $\pm$ 0.19 & 	0.1 $\pm$ 0.070 & 	1.1 $\pm$ 0.12 & 	0.99 $\pm$ 0.26 \\
18470+3233 & 	12 & 	h & 	4.4 & 	1.4 & 	59. $\pm$ 6.3 & 	140 $\pm$ 6.2 & 	3.79 $\pm$ 0.17 & 	1.8 $\pm$ 0.17 & 	2. $\pm$ 0.49 & 	0.04 $\pm$ 0.11 & 	0.2 $\pm$ 0.13 & 	0.4 $\pm$ 0.43 \\
19297-0406 & 	0 & 	s & 	0.10 & 	1.5 & 	-230 $\pm$ 5.6 & 	356. $\pm$ 5.1 & 	27. $\pm$ 0.34 & 	38.6 $\pm$ 0.34 & 	12. $\pm$ 1.0 & 	4.7 $\pm$ 0.35 & 	0.0 $\pm$ 0.39 & 	3. $\pm$ 0.41 \\
19297-0406 & 	0 & 	h & 	0.10 & 	1.5 & 	-72.98 $\pm$ 0.25 & 	139.9 $\pm$ 0.30 & 	164.5 $\pm$ 0.21 & 	74.50 $\pm$ 0.21 & 	42.1 $\pm$ 0.60 & 	4.42 $\pm$ 0.28 & 	14.8 $\pm$ 0.25 & 	5.81 $\pm$ 0.26 \\
19297-0406 & 	1 & 	u & 	1.9 & 	1.5 & 	-338. $\pm$ 7.9 & 	395. $\pm$ 7.6 & 	12.2 $\pm$ 0.28 & 	26.8 $\pm$ 0.29 & 	7.6 $\pm$ 1.0 & 	\nodata & 	\nodata & 	3.2 $\pm$ 0.41 \\
19297-0406 & 	1 & 	h & 	1.9 & 	1.5 & 	-136.4 $\pm$ 0.20 & 	135.2 $\pm$ 0.24 & 	132.0 $\pm$ 0.17 & 	71.72 $\pm$ 0.17 & 	41.7 $\pm$ 0.50 & 	7.24 $\pm$ 0.29 & 	9.43 $\pm$ 0.21 & 	4.33 $\pm$ 0.24 \\
19297-0406 & 	2 & 	s & 	3.5 & 	1.5 & 	-290 $\pm$ 13. & 	250 $\pm$ 6.7 & 	7.31 $\pm$ 0.22 & 	9.87 $\pm$ 0.22 & 	4.3 $\pm$ 0.77 & 	2.4 $\pm$ 0.31 & 	\nodata & 	2.0 $\pm$ 0.30 \\
19297-0406 & 	2 & 	h & 	3.5 & 	1.5 & 	-164. $\pm$ 0.91 & 	124. $\pm$ 1.1 & 	33.10 $\pm$ 0.16 & 	20.4 $\pm$ 0.16 & 	13. $\pm$ 0.42 & 	1.8 $\pm$ 0.29 & 	2.2 $\pm$ 0.17 & 	1.1 $\pm$ 0.22 \\
19297-0406 & 	3 & 	s & 	5.3 & 	1.7 & 	-189. $\pm$ 2.4 & 	154. $\pm$ 2.3 & 	8.47 $\pm$ 0.17 & 	7.48 $\pm$ 0.18 & 	4.8 $\pm$ 0.58 & 	1.1 $\pm$ 0.31 & 	0.49 $\pm$ 0.18 & 	0.81 $\pm$ 0.24 \\
19297-0406 & 	4 & 	h & 	-1.7 & 	1.7 & 	-61.7 $\pm$ 1.4 & 	215. $\pm$ 2.3 & 	56.61 $\pm$ 0.25 & 	28.4 $\pm$ 0.26 & 	16. $\pm$ 0.78 & 	4.0 $\pm$ 0.33 & 	6.4 $\pm$ 0.34 & 	3. $\pm$ 0.36 \\
19297-0406 & 	4 & 	h & 	-1.7 & 	1.7 & 	-42.4 $\pm$ 0.43 & 	91.5 $\pm$ 0.83 & 	49.55 $\pm$ 0.17 & 	23.0 $\pm$ 0.17 & 	13. $\pm$ 0.40 & 	0.75 $\pm$ 0.21 & 	5.72 $\pm$ 0.23 & 	2.4 $\pm$ 0.24 \\
19297-0406 & 	5 & 	h & 	-3.7 & 	1.5 & 	-10. $\pm$ 0.66 & 	107. $\pm$ 0.67 & 	23.8 $\pm$ 0.15 & 	11.6 $\pm$ 0.16 & 	7.9 $\pm$ 0.42 & 	1.3 $\pm$ 0.20 & 	2.6 $\pm$ 0.22 & 	1.8 $\pm$ 0.19 \\
19297-0406 & 	6 & 	u & 	-5.5 & 	1.5 & 	10 $\pm$ 3.4 & 	140 $\pm$ 3.4 & 	6.23 $\pm$ 0.16 & 	3.45 $\pm$ 0.17 & 	2. $\pm$ 0.51 & 	0.65 $\pm$ 0.20 & 	0.59 $\pm$ 0.28 & 	0.33 $\pm$ 0.26 \\
19458+0944 & 	0 & 	s & 	-0.10 & 	1.7 & 	-80.8 $\pm$ 2.1 & 	139. $\pm$ 1.8 & 	38.6 $\pm$ 0.40 & 	26. $\pm$ 0.40 & 	24. $\pm$ 0.63 & 	5.7 $\pm$ 0.34 & 	3.3 $\pm$ 0.38 & 	3. $\pm$ 0.37 \\
19458+0944 & 	0 & 	h & 	-0.10 & 	1.7 & 	-136. $\pm$ 0.10 & 	44.2 $\pm$ 1.4 & 	15.4 $\pm$ 0.25 & 	8.07 $\pm$ 0.25 & 	3.9 $\pm$ 0.39 & 	1.2 $\pm$ 0.21 & 	1.9 $\pm$ 0.23 & 	0.91 $\pm$ 0.23 \\
19458+0944 & 	1 & 	s & 	2.3 & 	1.7 & 	-29. $\pm$ 1.8 & 	124. $\pm$ 1.9 & 	13.8 $\pm$ 0.23 & 	8.67 $\pm$ 0.23 & 	8.1 $\pm$ 0.43 & 	2.5 $\pm$ 0.20 & 	1.5 $\pm$ 0.27 & 	1.3 $\pm$ 0.21 \\
19458+0944 & 	2 & 	s & 	5.1 & 	2.6 & 	-60.2 $\pm$ 2.8 & 	30. $\pm$ 2.9 & 	2.2 $\pm$ 0.17 & 	1.2 $\pm$ 0.17 & 	1.3 $\pm$ 0.30 & 	0.2 $\pm$ 0.11 & 	0.3 $\pm$ 0.17 & 	0.41 $\pm$ 0.12 \\
19458+0944 & 	3 & 	s & 	-2.4 & 	2.0 & 	-120 $\pm$ 3.4 & 	91.0 $\pm$ 2.0 & 	13.0 $\pm$ 0.23 & 	9.75 $\pm$ 0.24 & 	9.7 $\pm$ 0.41 & 	2.7 $\pm$ 0.17 & 	2.9 $\pm$ 0.21 & 	2.1 $\pm$ 0.19 \\
19458+0944 & 	3 & 	h & 	-2.4 & 	2.0 & 	-165. $\pm$ 0.85 & 	37.8 $\pm$ 1.1 & 	15.0 $\pm$ 0.16 & 	4.31 $\pm$ 0.17 & 	4.10 $\pm$ 0.29 & 	0.42 $\pm$ 0.12 & 	1.4 $\pm$ 0.15 & 	2.2 $\pm$ 0.13 \\
19458+0944 & 	4 & 	s & 	-4.3 & 	1.7 & 	-137. $\pm$ 3.1 & 	82.3 $\pm$ 3.1 & 	3.78 $\pm$ 0.16 & 	2.4 $\pm$ 0.17 & 	2.5 $\pm$ 0.30 & 	0.85 $\pm$ 0.13 & 	0.58 $\pm$ 0.17 & 	1.2 $\pm$ 0.15 \\
20046-0623 & 	0 & 	s & 	-4.5 & 	1.7 & 	155.3 $\pm$ 0.17 & 	129. $\pm$ 0.34 & 	184.9 $\pm$ 0.19 & 	66.96 $\pm$ 0.19 & 	62.7 $\pm$ 0.64 & 	13.7 $\pm$ 0.16 & 	29.2 $\pm$ 0.25 & 	35.8 $\pm$ 0.41 \\
20046-0623 & 	0 & 	h & 	-4.5 & 	1.7 & 	153.6 $\pm$ 0.055 & 	48.36 $\pm$ 0.11 & 	174.6 $\pm$ 0.13 & 	42.34 $\pm$ 0.13 & 	34.1 $\pm$ 0.42 & 	3.55 $\pm$ 0.11 & 	13.8 $\pm$ 0.16 & 	28.4 $\pm$ 0.27 \\
20046-0623 & 	1 & 	s & 	-6.5 & 	1.5 & 	149. $\pm$ 0.38 & 	117. $\pm$ 0.75 & 	53.76 $\pm$ 0.14 & 	23.8 $\pm$ 0.14 & 	21. $\pm$ 0.37 & 	5.11 $\pm$ 0.12 & 	11.8 $\pm$ 0.21 & 	14. $\pm$ 0.33 \\
20046-0623 & 	1 & 	u & 	-6.5 & 	1.5 & 	143.5 $\pm$ 0.15 & 	44.36 $\pm$ 0.30 & 	43.25 $\pm$ 0.092 & 	8.91 $\pm$ 0.093 & 	10.7 $\pm$ 0.25 & 	1.5 $\pm$ 0.085 & 	1.9 $\pm$ 0.14 & 	6.01 $\pm$ 0.22 \\
20046-0623 & 	2 & 	h & 	-2.6 & 	1.5 & 	108.1 $\pm$ 0.13 & 	119.2 $\pm$ 0.12 & 	226.6 $\pm$ 0.18 & 	93.44 $\pm$ 0.18 & 	72.4 $\pm$ 0.50 & 	12.6 $\pm$ 0.13 & 	29.4 $\pm$ 0.25 & 	23. $\pm$ 0.40 \\
20046-0623 & 	2 & 	h & 	-2.6 & 	1.5 & 	157.9 $\pm$ 0.15 & 	22.2 $\pm$ 0.20 & 	28.3 $\pm$ 0.098 & 	6.24 $\pm$ 0.010 & 	4.09 $\pm$ 0.28 & 	0.49 $\pm$ 0.078 & 	6.43 $\pm$ 0.14 & 	5.19 $\pm$ 0.22 \\
20046-0623 & 	3 & 	h & 	-0.60 & 	1.5 & 	49.8 $\pm$ 1.0 & 	133. $\pm$ 0.40 & 	99.28 $\pm$ 0.19 & 	47.27 $\pm$ 0.19 & 	36.7 $\pm$ 0.46 & 	8.15 $\pm$ 0.15 & 	26.6 $\pm$ 0.27 & 	14. $\pm$ 0.38 \\
20046-0623 & 	3 & 	h & 	-0.60 & 	1.5 & 	-62.56 $\pm$ 0.11 & 	61.47 $\pm$ 0.17 & 	126.2 $\pm$ 0.13 & 	53.00 $\pm$ 0.13 & 	32.9 $\pm$ 0.33 & 	3.67 $\pm$ 0.11 & 	14.6 $\pm$ 0.19 & 	7.70 $\pm$ 0.26 \\
20046-0623 & 	4 & 	s & 	1.2 & 	1.5 & 	-32. $\pm$ 3.7 & 	181. $\pm$ 2.0 & 	29.9 $\pm$ 0.22 & 	18.3 $\pm$ 0.22 & 	13. $\pm$ 0.57 & 	5.96 $\pm$ 0.20 & 	8.16 $\pm$ 0.30 & 	5.4 $\pm$ 0.41 \\
20046-0623 & 	4 & 	h & 	1.2 & 	1.5 & 	-105. $\pm$ 0.66 & 	68.0 $\pm$ 0.83 & 	40.14 $\pm$ 0.14 & 	18.2 $\pm$ 0.14 & 	14. $\pm$ 0.37 & 	0.95 $\pm$ 0.13 & 	6.20 $\pm$ 0.19 & 	3.75 $\pm$ 0.26 \\
20046-0623 & 	4 & 	u & 	1.2 & 	1.5 & 	-251. $\pm$ 0.75 & 	35.3 $\pm$ 0.66 & 	14.5 $\pm$ 0.11 & 	6.95 $\pm$ 0.11 & 	5.49 $\pm$ 0.29 & 	0.82 $\pm$ 0.10 & 	0.2 $\pm$ 0.16 & 	1.6 $\pm$ 0.21 \\
20046-0623 & 	5 & 	s & 	3.3 & 	1.5 & 	-150 $\pm$ 4.0 & 	139. $\pm$ 2.0 & 	11.9 $\pm$ 0.16 & 	8.41 $\pm$ 0.16 & 	7.9 $\pm$ 0.37 & 	2.3 $\pm$ 0.14 & 	1.9 $\pm$ 0.24 & 	3. $\pm$ 0.35 \\
20046-0623 & 	5 & 	h & 	3.3 & 	1.5 & 	-271. $\pm$ 1.3 & 	45.3 $\pm$ 1.8 & 	4.49 $\pm$ 0.10 & 	2.9 $\pm$ 0.10 & 	1.7 $\pm$ 0.23 & 	0.66 $\pm$ 0.083 & 	\nodata & 	0.65 $\pm$ 0.22 \\
20046-0623 & 	6 & 	s & 	5.3 & 	1.7 & 	-161. $\pm$ 2.7 & 	132. $\pm$ 2.7 & 	5.61 $\pm$ 0.13 & 	3.50 $\pm$ 0.13 & 	3.40 $\pm$ 0.29 & 	1.5 $\pm$ 0.12 & 	0.95 $\pm$ 0.23 & 	1.2 $\pm$ 0.30 \\
20046-0623 & 	7 & 	s & 	-8.4 & 	1.7 & 	134. $\pm$ 1.0 & 	94.2 $\pm$ 1.1 & 	9.43 $\pm$ 0.10 & 	4.13 $\pm$ 0.10 & 	4.21 $\pm$ 0.23 & 	1.4 $\pm$ 0.10 & 	1.3 $\pm$ 0.18 & 	2.7 $\pm$ 0.31 \\
20087-0308 & 	0 & 	s & 	-0.20 & 	1.8 & 	0. $\pm$ 7.8 & 	188. $\pm$ 3.1 & 	75.9 $\pm$ 0.35 & 	69.7 $\pm$ 0.35 & 	53.5 $\pm$ 0.52 & 	12. $\pm$ 0.64 & 	2. $\pm$ 0.53 & 	6.10 $\pm$ 0.28 \\
20087-0308 & 	0 & 	h & 	-0.20 & 	1.8 & 	-240 $\pm$ 6.5 & 	158. $\pm$ 2.6 & 	33.8 $\pm$ 0.32 & 	43.5 $\pm$ 0.32 & 	17. $\pm$ 0.48 & 	2. $\pm$ 0.59 & 	\nodata & 	2.6 $\pm$ 0.26 \\
20087-0308 & 	1 & 	s & 	2.1 & 	1.8 & 	-53. $\pm$ 12. & 	180 $\pm$ 4.3 & 	16.9 $\pm$ 0.30 & 	22.6 $\pm$ 0.31 & 	17. $\pm$ 0.38 & 	4.4 $\pm$ 0.43 & 	0.6 $\pm$ 0.52 & 	3.0 $\pm$ 0.22 \\
20087-0308 & 	1 & 	s & 	2.1 & 	1.8 & 	122. $\pm$ 1.7 & 	99.5 $\pm$ 2.6 & 	19.1 $\pm$ 0.23 & 	12.9 $\pm$ 0.23 & 	12.1 $\pm$ 0.29 & 	3.4 $\pm$ 0.32 & 	2. $\pm$ 0.39 & 	2.0 $\pm$ 0.16 \\
20087-0308 & 	2 & 	s & 	4.6 & 	2.1 & 	-46. $\pm$ 5.6 & 	160 $\pm$ 5.2 & 	4.60 $\pm$ 0.25 & 	5.46 $\pm$ 0.26 & 	5.4 $\pm$ 0.43 & 	1.4 $\pm$ 0.20 & 	1. $\pm$ 0.53 & 	1.1 $\pm$ 0.21 \\
20087-0308 & 	3 & 	s & 	-2.5 & 	1.8 & 	-110 $\pm$ 3.2 & 	224. $\pm$ 2.7 & 	11. $\pm$ 0.34 & 	23. $\pm$ 0.34 & 	12. $\pm$ 0.52 & 	3. $\pm$ 0.40 & 	\nodata & 	3.1 $\pm$ 0.23 \\
20087-0308 & 	4 & 	u & 	-4.8 & 	2.1 & 	-170 $\pm$ 10. & 	140 $\pm$ 10. & 	\nodata & 	3.25 $\pm$ 0.26 & 	2. $\pm$ 0.55 & 	0.53 $\pm$ 0.31 & 	\nodata & 	0.76 $\pm$ 0.20 \\
20414-1651 & 	0 & 	h & 	0. & 	1.5 & 	16. $\pm$ 0.45 & 	99.3 $\pm$ 0.48 & 	95.23 $\pm$ 0.32 & 	44.67 $\pm$ 0.31 & 	28. $\pm$ 0.53 & 	6.0 $\pm$ 0.32 & 	17. $\pm$ 0.37 & 	14. $\pm$ 1.3 \\
20414-1651 & 	0 & 	h & 	0. & 	1.5 & 	-255. $\pm$ 0.73 & 	66.4 $\pm$ 0.71 & 	30.5 $\pm$ 0.26 & 	21.7 $\pm$ 0.26 & 	11. $\pm$ 0.44 & 	2.7 $\pm$ 0.27 & 	\nodata & 	0.7 $\pm$ 1.2 \\
20414-1651 & 	1 & 	s & 	1.2 & 	1.5 & 	-63.4 $\pm$ 1.1 & 	72.5 $\pm$ 0.94 & 	23.5 $\pm$ 0.20 & 	9.99 $\pm$ 0.20 & 	6.7 $\pm$ 0.36 & 	2.1 $\pm$ 0.22 & 	10.7 $\pm$ 0.23 & 	11. $\pm$ 1.2 \\
20414-1651 & 	1 & 	h & 	1.2 & 	1.5 & 	-247. $\pm$ 1.4 & 	55.8 $\pm$ 1.1 & 	13.6 $\pm$ 0.18 & 	6.38 $\pm$ 0.18 & 	3.78 $\pm$ 0.31 & 	0.74 $\pm$ 0.20 & 	\nodata & 	\nodata \\
20414-1651 & 	2 & 	u & 	-1.1 & 	1.5 & 	-160 $\pm$ 7.4 & 	160 $\pm$ 5.7 & 	15.0 $\pm$ 0.28 & 	14.0 $\pm$ 0.28 & 	7.7 $\pm$ 2.6 & 	3. $\pm$ 0.33 & 	\nodata & 	1. $\pm$ 1.3 \\
20414-1651 & 	2 & 	h & 	-1.1 & 	1.5 & 	85.4 $\pm$ 0.43 & 	69.6 $\pm$ 0.57 & 	43.55 $\pm$ 0.19 & 	19.5 $\pm$ 0.19 & 	12. $\pm$ 1.7 & 	2.3 $\pm$ 0.22 & 	3.2 $\pm$ 0.27 & 	3. $\pm$ 1.3 \\
20414-1651 & 	3 & 	s & 	-2.3 & 	1.5 & 	54. $\pm$ 4.7 & 	99. $\pm$ 4.8 & 	3.74 $\pm$ 0.20 & 	2.8 $\pm$ 0.21 & 	3. $\pm$ 3.4 & 	1.1 $\pm$ 0.28 & 	0.77 $\pm$ 0.25 & 	\nodata \\
23327+2913 & 	0 & 	s & 	0.20 & 	2.1 & 	-265. $\pm$ 2.1 & 	361.7 $\pm$ 1.8 & 	58.4 $\pm$ 0.54 & 	145. $\pm$ 0.54 & 	31.9 $\pm$ 1.4 & 	8.3 $\pm$ 0.73 & 	11. $\pm$ 1.0 & 	19. $\pm$ 0.54 \\
23327+2913 & 	0 & 	s & 	0.20 & 	2.1 & 	-2.9 $\pm$ 0.29 & 	75.1 $\pm$ 0.32 & 	66.58 $\pm$ 0.26 & 	43.46 $\pm$ 0.25 & 	33.6 $\pm$ 0.68 & 	6.1 $\pm$ 0.35 & 	6.3 $\pm$ 0.49 & 	4.74 $\pm$ 0.26 \\
23327+2913 & 	1 & 	s & 	-2.7 & 	1.9 & 	-210 $\pm$ 30. & 	359. $\pm$ 25. & 	3.5 $\pm$ 0.41 & 	6.8 $\pm$ 0.41 & 	3. $\pm$ 0.59 & 	1. $\pm$ 0.36 & 	0.0 $\pm$ 0.85 & 	1.7 $\pm$ 0.31 \\
23327+2913 & 	1 & 	s & 	-2.7 & 	1.9 & 	-27. $\pm$ 2.0 & 	74.7 $\pm$ 2.3 & 	6.64 $\pm$ 0.19 & 	4.79 $\pm$ 0.19 & 	4.27 $\pm$ 0.28 & 	0.65 $\pm$ 0.17 & 	0.7 $\pm$ 0.40 & 	0.67 $\pm$ 0.15 \\
23327+2913 & 	2 & 	s & 	3.0 & 	1.9 & 	-290 $\pm$ 17. & 	310 $\pm$ 13. & 	4.5 $\pm$ 0.39 & 	11. $\pm$ 0.39 & 	3.9 $\pm$ 1.5 & 	0.7 $\pm$ 0.34 & 	1. $\pm$ 0.86 & 	3.99 $\pm$ 0.31 \\
23327+2913 & 	2 & 	s & 	3.0 & 	1.9 & 	-4.1 $\pm$ 1.4 & 	64.1 $\pm$ 1.6 & 	7.37 $\pm$ 0.19 & 	6.08 $\pm$ 0.19 & 	3.5 $\pm$ 0.70 & 	0.53 $\pm$ 0.17 & 	2. $\pm$ 0.41 & 	3.35 $\pm$ 0.15 \\
23365+3604 & 	0 & 	s & 	-0.10 & 	1.2 & 	-290 $\pm$ 4.9 & 	290 $\pm$ 3.3 & 	53.9 $\pm$ 1.3 & 	117. $\pm$ 1.3 & 	35.8 $\pm$ 0.49 & 	11. $\pm$ 0.41 & 	28. $\pm$ 0.32 & 	10. $\pm$ 0.63 \\
23365+3604 & 	0 & 	h & 	-0.10 & 	1.2 & 	-38.53 $\pm$ 0.14 & 	80.90 $\pm$ 0.17 & 	341.3 $\pm$ 0.74 & 	160. $\pm$ 0.73 & 	97.44 $\pm$ 0.27 & 	11.9 $\pm$ 0.23 & 	64.00 $\pm$ 0.17 & 	17. $\pm$ 0.35 \\
23365+3604 & 	1 & 	h & 	1.4 & 	1.2 & 	-31.9 $\pm$ 2.3 & 	104. $\pm$ 0.82 & 	61.0 $\pm$ 0.58 & 	45.9 $\pm$ 0.59 & 	39.93 $\pm$ 0.24 & 	7.61 $\pm$ 0.19 & 	13.2 $\pm$ 0.19 & 	\nodata \\
23365+3604 & 	1 & 	h & 	1.4 & 	1.2 & 	33.7 $\pm$ 0.36 & 	59.3 $\pm$ 0.43 & 	147. $\pm$ 0.46 & 	64.9 $\pm$ 0.46 & 	39.66 $\pm$ 0.19 & 	3.66 $\pm$ 0.15 & 	15.2 $\pm$ 0.15 & 	10.7 $\pm$ 0.21 \\
23365+3604 & 	2 & 	s & 	2.9 & 	1.3 & 	-10. $\pm$ 0.84 & 	80.5 $\pm$ 0.85 & 	16. $\pm$ 0.32 & 	18. $\pm$ 0.32 & 	13.1 $\pm$ 0.17 & 	2.8 $\pm$ 0.17 & 	1.3 $\pm$ 0.18 & 	3.1 $\pm$ 0.29 \\
23365+3604 & 	3 & 	u & 	4.3 & 	1.2 & 	-19. $\pm$ 3.0 & 	74.0 $\pm$ 3.1 & 	0.46 $\pm$ 0.16 & 	3.52 $\pm$ 0.16 & 	2.0 $\pm$ 0.13 & 	0.51 $\pm$ 0.12 & 	\nodata & 	0.38 $\pm$ 0.21 \\
23365+3604 & 	4 & 	s & 	-1.5 & 	1.2 & 	-0.0 $\pm$ 4.9 & 	120 $\pm$ 4.2 & 	19. $\pm$ 0.51 & 	15. $\pm$ 0.51 & 	5.87 $\pm$ 0.23 & 	1.8 $\pm$ 0.19 & 	4.61 $\pm$ 0.18 & 	8.51 $\pm$ 0.31 \\
23365+3604 & 	4 & 	h & 	-1.5 & 	1.2 & 	-139. $\pm$ 1.6 & 	87.1 $\pm$ 1.3 & 	48.5 $\pm$ 0.44 & 	30. $\pm$ 0.43 & 	21.0 $\pm$ 0.20 & 	3.69 $\pm$ 0.17 & 	7.12 $\pm$ 0.16 & 	\nodata \\
23365+3604 & 	5 & 	s & 	-3.0 & 	1.2 & 	-63.2 $\pm$ 2.1 & 	117. $\pm$ 2.1 & 	10. $\pm$ 0.33 & 	11. $\pm$ 0.33 & 	6.21 $\pm$ 0.19 & 	1.6 $\pm$ 0.15 & 	1.2 $\pm$ 0.18 & 	2.1 $\pm$ 0.24 \\
23365+3604 & 	6 & 	h & 	-4.9 & 	1.2 & 	-5.7 $\pm$ 0.57 & 	33.6 $\pm$ 0.58 & 	8.82 $\pm$ 0.13 & 	3.75 $\pm$ 0.13 & 	3.77 $\pm$ 0.11 & 	0.40 $\pm$ 0.085 & 	2.2 $\pm$ 0.092 & 	0.83 $\pm$ 0.12 \\

\enddata
\tablecomments{Column 1: IRAS galaxy. 
Column 2: aperture number.
Column 3: excitation classification: h denotes a component with HII-like line ratios, s represents components with line ratios indicative of shock, u is an unclear component where the errors in the flux ratio make the measurement consistent with either interpretation. 
Column 4: distance of sampled region from associated nucleus in kpc. 
Column 5: size of the selected aperture in kpc. 
Column 6: Line of sight velocity of fitted spectral component in \kms. 
Column 7: Velocity dispersion of fitted spectral component in \kms. 
Column 8: Flux of \Ha\ emission in the fitted spectral component in units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
Column 9: Flux of [\ion{N}{2}] emission in the fitted spectral component in 
units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
Column 10: Flux of [\ion{S}{2}] emission in the fitted spectral component in 
units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
Column 11: Flux of [\ion{O}{1}] emission in the fitted spectral component in 
units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
Column 12: Flux of \Hb\ emission in the fitted spectral component in 
units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$. 
Column 13: Flux of [\ion{O}{3}] emission in the fitted spectral component in 
units of 10$^{-17}$ erg s$^{-1}$ cm$^{-2}$.}
\end{deluxetable}
\clearpage
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\LongTables
\begin{deluxetable}{l l l l l l l}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:vshock} Shock Velocities for Identified Shock Components}
\tablehead{
 	IRAS	& Ap\#	& v                 & $\sigma_v$       & v$_{shock}$([\ion{N}{2}]) & v$_{shock}$([\ion{S}{2}]) & v$_{shock}$([\ion{O}{1}]) \\
 		        & 	& (\kms) & (\kms) & (\kms)   & (\kms)   & (\kms)  \\
	(1)	        & (2)	& (3)	            & (4)	       & (5)                & (6)                & (7)               \\
}
\startdata
00153+5454 & 0 & -56.5 $\pm$ 2.3 & 216. $\pm$ 2.4 & 150 $\pm$ 50 & 250 $\pm$ 50 & 250 $\pm$ 25 \\
00153+5454 & 1 & 69.6 $\pm$ 0.86 & 81.0 $\pm$ 0.87 & 50 $\pm$ 50 & 100 $\pm$ 25 & 175 $\pm$ 25 \\
00153+5454 & 2 & -44.1 $\pm$ 2.5 & 150 $\pm$ 3.8 & 150 $\pm$ 25 & 200 $\pm$ 50 & 215 $\pm$ 25 \\
00153+5454 & 4 & 93.7 $\pm$ 1.8 & 26. $\pm$ 1.8 & 50 $\pm$ 50 & 100 $\pm$ 100 & 225 $\pm$ 125 \\
00153+5454 & 5 & 110. $\pm$ 1.1 & 56.0 $\pm$ 1.1 & 50 $\pm$ 50 & 100 $\pm$ 25 & 175 $\pm$ 25 \\
00153+5454 & 6 & 134. $\pm$ 0.74 & 87.5 $\pm$ 0.76 & 50 $\pm$ 50 & 100 $\pm$ 25 & 190 $\pm$ 15 \\
00153+5454 & 7 & 84.8 $\pm$ 2.2 & 118. $\pm$ 2.2 & 175 $\pm$ 25 & 200 $\pm$ 25 & 225 $\pm$ 25 \\
00153+5454 & 8 & -30 $\pm$ 12. & 240 $\pm$ 17. & 150 $\pm$ 50 & 300 $\pm$ 200 & 225 $\pm$ 75 \\
00153+5454 & 10 & 118. $\pm$ 1.0 & 100. $\pm$ 1.1 & 100 $\pm$ 50 & 100 $\pm$ 25 & 175 $\pm$ 25 \\
00188-0856 & 0 & -300 $\pm$ 3.4 & 366.5 $\pm$ 2.9 & 700 $\pm$ 200 &  \nodata  & 325 $\pm$ 75 \\
00188-0856 & 0 & -48.29 $\pm$ 0.27 & 116.6 $\pm$ 0.31 & 250 $\pm$ 10 &  \nodata  & 175 $\pm$ 25 \\
00188-0856 & 1 & -31. $\pm$ 1.2 & 121. $\pm$ 1.5 & 400 $\pm$ 100 &  \nodata  & 300 $\pm$ 50 \\
00188-0856 & 2 & -40.3 $\pm$ 1.3 & 123. $\pm$ 1.7 & 400 $\pm$ 100 &  \nodata  & 300 $\pm$ 50 \\
00188-0856 & 3 & -300 $\pm$ 4.7 & 390. $\pm$ 4.2 & 700 $\pm$ 200 &  \nodata  & 350 $\pm$ 100 \\
00188-0856 & 3 & -45.89 $\pm$ 0.31 & 118. $\pm$ 0.37 & 260 $\pm$ 10 &  \nodata  & 200 $\pm$ 50 \\
00262+4251 & 0 & -24.9 $\pm$ 0.17 & 173.9 $\pm$ 0.14 & 200 $\pm$ 10 & 225 $\pm$ 50 &  \nodata  \\
00262+4251 & 1 & -59.0 $\pm$ 1.0 & 147. $\pm$ 0.58 & 225 $\pm$ 25 & 400 $\pm$ 100 &  \nodata  \\
00262+4251 & 2 & -27. $\pm$ 0.56 & 209. $\pm$ 0.36 & 240 $\pm$ 10 & 225 $\pm$ 25 &  \nodata  \\
00262+4251 & 3 & -64.1 $\pm$ 0.76 & 198. $\pm$ 1.0 & 240 $\pm$ 10 & 325 $\pm$ 50 &  \nodata  \\
00262+4251 & 3 & -36.93 $\pm$ 0.27 & 74.6 $\pm$ 0.46 & 150 $\pm$ 10 & 225 $\pm$ 50 &  \nodata  \\
00262+4251 & 4 & -21. $\pm$ 0.48 & 75.5 $\pm$ 0.49 & 125 $\pm$ 25 & 250 $\pm$ 50 &  \nodata  \\
00262+4251 & 5 & -97.3 $\pm$ 2.5 & 190. $\pm$ 2.3 & 275 $\pm$ 10 & 350 $\pm$ 50 &  \nodata  \\
00262+4251 & 6 & -19.6 $\pm$ 0.12 & 172.3 $\pm$ 0.12 & 175 $\pm$ 25 & 150 $\pm$ 50 &  \nodata  \\
01003-2238 & 0 & -550. $\pm$ 5.0 & 595. $\pm$ 4.7 & 250 $\pm$ 50 & 150 $\pm$ 50 & 260 $\pm$ 10 \\
01003-2238 & 0 & 47.4 $\pm$ 0.33 & 46.8 $\pm$ 0.35 & 50 $\pm$ 50 & 150 $\pm$ 100 & 225 $\pm$ 25 \\
01003-2238 & 1 & -504. $\pm$ 6.6 & 595. $\pm$ 7.3 & 250 $\pm$ 50 & 150 $\pm$ 50 & 275 $\pm$ 25 \\
01003-2238 & 1 & 23. $\pm$ 0.34 & 61.5 $\pm$ 0.37 & 50 $\pm$ 50 & 150 $\pm$ 50 & 250 $\pm$ 10 \\
01003-2238 & 2 & -450. $\pm$ 11. & 545. $\pm$ 12. & 50 $\pm$ 50 & 150 $\pm$ 50 & 225 $\pm$ 25 \\
01003-2238 & 2 & 52.7 $\pm$ 0.48 & 57.0 $\pm$ 0.54 & 50 $\pm$ 50 & 250 $\pm$ 10 & 260 $\pm$ 10 \\
01298-0744 & 0 & -29. $\pm$ 0.38 & 75.2 $\pm$ 0.66 & 50 $\pm$ 50 &  \nodata  & 150 $\pm$ 50 \\
01298-0744 & 1 & 1. $\pm$ 1.8 & 129. $\pm$ 1.9 & 175 $\pm$ 25 &  \nodata  & 200 $\pm$ 15 \\
01298-0744 & 2 & 63. $\pm$ 7.2 & 190 $\pm$ 6.7 & 150 $\pm$ 50 &  \nodata  & 200 $\pm$ 15 \\
01298-0744 & 3 & 62. $\pm$ 16. & 230 $\pm$ 15. & 175 $\pm$ 25 &  \nodata  & 225 $\pm$ 25 \\
01298-0744 & 4 & -49. $\pm$ 6.1 & 200 $\pm$ 7.4 & 300 $\pm$ 100 &  \nodata  & 325 $\pm$ 75 \\
01298-0744 & 5 & -34.0 $\pm$ 1.0 & 38.8 $\pm$ 1.0 & 50 $\pm$ 50 &  \nodata  & 150 $\pm$ 50 \\
01298-0744 & 8 & -2. $\pm$ 2.4 & 185. $\pm$ 3.2 & 225 $\pm$ 25 &  \nodata  & 285 $\pm$ 15 \\
03158+4227 & 0 & -240 $\pm$ 4.4 & 433. $\pm$ 3.8 & 290 $\pm$ 10 &  \nodata  & 240 $\pm$ 10 \\
03158+4227 & 0 & 31. $\pm$ 0.35 & 136. $\pm$ 0.47 & 210 $\pm$ 10 &  \nodata  & 200 $\pm$ 10 \\
03158+4227 & 1 & -498. $\pm$ 21. & 583. $\pm$ 14. & 700 $\pm$ 200 &  \nodata  & 325 $\pm$ 25 \\
03158+4227 & 1 & 26. $\pm$ 1.3 & 148. $\pm$ 1.7 & 275 $\pm$ 10 &  \nodata  & 275 $\pm$ 10 \\
03158+4227 & 2 & -690 $\pm$ 74. & 650 $\pm$ 56. & 700 $\pm$ 200 &  \nodata  & 700 $\pm$ 200 \\
03158+4227 & 2 & 0.1 $\pm$ 3.7 & 73. $\pm$ 4.0 & 150 $\pm$ 50 &  \nodata  & 260 $\pm$ 40 \\
03158+4227 & 3 & 20 $\pm$ 5.7 & 42. $\pm$ 5.7 & 200 $\pm$ 100 &  \nodata  & 300 $\pm$ 75 \\
03158+4227 & 4 & -15. $\pm$ 1.9 & 179. $\pm$ 1.5 & 225 $\pm$ 10 &  \nodata  & 210 $\pm$ 10 \\
03158+4227 & 4 & -456. $\pm$ 11. & 170 $\pm$ 8.6 & 325 $\pm$ 25 &  \nodata  & 275 $\pm$ 25 \\
03158+4227 & 5 & -34. $\pm$ 4.1 & 170 $\pm$ 3.9 & 270 $\pm$ 20 &  \nodata  & 300 $\pm$ 20 \\
03158+4227 & 6 & 10 $\pm$ 6.5 & 41. $\pm$ 6.5 & 150 $\pm$ 100 &  \nodata  & 250 $\pm$ 50 \\
03158+4227 & 7 & -240 $\pm$ 8.7 & 409. $\pm$ 6.7 & 325 $\pm$ 10 &  \nodata  & 285 $\pm$ 10 \\
03158+4227 & 7 & 22. $\pm$ 0.84 & 140. $\pm$ 1.1 & 210 $\pm$ 10 &  \nodata  & 190 $\pm$ 10 \\
05246+0103 & 0 & -10. $\pm$ 0.77 & 201. $\pm$ 0.98 & 275 $\pm$ 10 & 250 $\pm$ 10 & 250 $\pm$ 10 \\
05246+0103 & 1 & 3. $\pm$ 0.75 & 89.2 $\pm$ 0.71 & 200 $\pm$ 20 & 200 $\pm$ 50 &  \nodata  \\
05246+0103 & 2 & -110 $\pm$ 8.6 & 150 $\pm$ 4.4 & 300 $\pm$ 100 & 300 $\pm$ 75 &  \nodata  \\
05246+0103 & 4 & -386. $\pm$ 13. & 465. $\pm$ 9.7 & 325 $\pm$ 75 & 325 $\pm$ 25 & 285 $\pm$ 15 \\
05246+0103 & 6 & -240 $\pm$ 4.4 & 397. $\pm$ 4.1 & 350 $\pm$ 10 & 300 $\pm$ 15 & 260 $\pm$ 10 \\
05246+0103 & 9 & -20. $\pm$ 0.84 & 35.7 $\pm$ 0.83 & 150 $\pm$ 50 & 150 $\pm$ 50 &  \nodata  \\
05246+0103 & 10 & -5.2 $\pm$ 1.5 & 208. $\pm$ 1.9 & 600 $\pm$ 100 & 400 $\pm$ 100 &  \nodata  \\
05246+0103 & 12 & -621. $\pm$ 5.6 & 657. $\pm$ 4.2 & 700 $\pm$ 200 & 700 $\pm$ 200 &  \nodata  \\
08030+5243 & 1 & -30 $\pm$ 6.0 & 155. $\pm$ 3.0 & 50 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 100 \\
08030+5243 & 3 & -215. $\pm$ 1.6 & 115. $\pm$ 1.1 & 150 $\pm$ 50 & 50 $\pm$ 50 & 190 $\pm$ 20 \\
08030+5243 & 4 & 115. $\pm$ 1.9 & 209. $\pm$ 2.7 & 50 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 100 \\
08030+5243 & 5 & -204. $\pm$ 2.8 & 161. $\pm$ 2.7 & 175 $\pm$ 20 & 50 $\pm$ 50 & 220 $\pm$ 20 \\
08030+5243 & 6 & 110 $\pm$ 3.6 & 160 $\pm$ 3.6 & 50 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
08030+5243 & 7 & 58. $\pm$ 8.4 & 130 $\pm$ 8.5 & 50 $\pm$ 50 & 50 $\pm$ 50 & 300 $\pm$ 50 \\
08030+5243 & 8 & -69. $\pm$ 9.1 & 170 $\pm$ 8.6 & 100 $\pm$ 25 & 50 $\pm$ 50 & 250 $\pm$ 50 \\
08311-2459 & 0 & -53.4 $\pm$ 2.5 & 544. $\pm$ 3.5 & 400 $\pm$ 25 & 375 $\pm$ 25 &  \nodata  \\
08311-2459 & 0 & 11. $\pm$ 0.49 & 144. $\pm$ 0.68 & 200 $\pm$ 25 & 250 $\pm$ 10 &  \nodata  \\
08311-2459 & 1 & -54.4 $\pm$ 3.0 & 434. $\pm$ 3.6 & 550 $\pm$ 50 & 500 $\pm$ 25 &  \nodata  \\
08311-2459 & 2 & 56.6 $\pm$ 1.3 & 188. $\pm$ 1.2 & 150 $\pm$ 50 & 150 $\pm$ 50 &  \nodata  \\
08311-2459 & 3 & -53.2 $\pm$ 0.45 & 217. $\pm$ 0.37 & 225 $\pm$ 15 & 250 $\pm$ 10 &  \nodata  \\
08311-2459 & 4 & -36. $\pm$ 4.2 & 353. $\pm$ 4.8 & 525 $\pm$ 25 & 475 $\pm$ 25 &  \nodata  \\
09111-1007 & 0 & -116. $\pm$ 1.5 & 173. $\pm$ 0.68 & 700 $\pm$ 200 & 300 $\pm$ 50 & 285 $\pm$ 15 \\
09111-1007 & 1 & 18. $\pm$ 0.93 & 157. $\pm$ 0.68 & 300 $\pm$ 10 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
09111-1007 & 3 & 43. $\pm$ 7.3 & 100 $\pm$ 4.8 & 450 $\pm$ 100 & 250 $\pm$ 250 & 125 $\pm$ 100 \\
09111-1007 & 4 & 77.2 $\pm$ 1.1 & 34.5 $\pm$ 1.1 & 225 $\pm$ 15 & 125 $\pm$ 100 & 240 $\pm$ 30 \\
09111-1007 & 6 & 6.3 $\pm$ 1.8 & 59.5 $\pm$ 0.84 & 275 $\pm$ 25 & 300 $\pm$ 50 & 275 $\pm$ 15 \\
09111-1007 & 9 & 7. $\pm$ 3.4 & 55. $\pm$ 3.5 & 285 $\pm$ 15 & 200 $\pm$ 200 & 200 $\pm$ 100 \\
09111-1007 & 10 & 77.8 $\pm$ 2.6 & 22. $\pm$ 2.6 & 350 $\pm$ 50 & 175 $\pm$ 75 & 250 $\pm$ 50 \\
09583+4714 & 0 & 49.1 $\pm$ 0.47 & 401.4 $\pm$ 0.54 & 700 $\pm$ 200 & 350 $\pm$ 50 & 385 $\pm$ 15 \\
09583+4714 & 1 & 11. $\pm$ 1.0 & 238. $\pm$ 0.75 & 300 $\pm$ 50 & 275 $\pm$ 50 & 285 $\pm$ 50 \\
09583+4714 & 2 & 32.6 $\pm$ 1.1 & 367.8 $\pm$ 1.3 & 700 $\pm$ 200 & 350 $\pm$ 75 & 350 $\pm$ 50 \\
09583+4714 & 4 & 7. $\pm$ 6.2 & 240 $\pm$ 4.3 & 600 $\pm$ 200 & 450 $\pm$ 200 & 300 $\pm$ 100 \\
09583+4714 & 10 & 25. $\pm$ 0.93 & 438.8 $\pm$ 1.1 & 700 $\pm$ 200 & 450 $\pm$ 100 & 425 $\pm$ 25 \\
10378+1109 & 0 & -182. $\pm$ 1.4 & 545.0 $\pm$ 1.4 & 600 $\pm$ 100 &  \nodata  & 320 $\pm$ 10 \\
10378+1109 & 1 & -82.1 $\pm$ 2.8 & 321.1 $\pm$ 2.5 & 600 $\pm$ 100 &  \nodata  & 340 $\pm$ 10 \\
10378+1109 & 1 & 38.3 $\pm$ 0.51 & 113. $\pm$ 0.65 & 225 $\pm$ 10 &  \nodata  & 185 $\pm$ 15 \\
10378+1109 & 2 & -270 $\pm$ 20. & 733. $\pm$ 13. & 700 $\pm$ 200 &  \nodata  & 225 $\pm$ 25 \\
10378+1109 & 2 & 133. $\pm$ 0.84 & 189. $\pm$ 1.2 & 300 $\pm$ 15 &  \nodata  & 300 $\pm$ 10 \\
10378+1109 & 3 & 20 $\pm$ 5.1 & 130 $\pm$ 5.2 & 400 $\pm$ 100 &  \nodata  & 400 $\pm$ 100 \\
10378+1109 & 4 & 57. $\pm$ 7.0 & 210 $\pm$ 6.0 & 300 $\pm$ 25 &  \nodata  & 275 $\pm$ 25 \\
10378+1109 & 5 & 32.98 $\pm$ 0.12 & 123.9 $\pm$ 0.17 & 125 $\pm$ 25 &  \nodata  & 150 $\pm$ 25 \\
10494+4424 & 0 & -17. $\pm$ 0.71 & 154. $\pm$ 0.50 & 100 $\pm$ 25 & 50 $\pm$ 50 & 150 $\pm$ 25 \\
10494+4424 & 1 & 50.4 $\pm$ 1.1 & 58.9 $\pm$ 0.84 & 150 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
10494+4424 & 2 & -5.4 $\pm$ 0.81 & 149. $\pm$ 1.0 & 325 $\pm$ 25 & 200 $\pm$ 50 & 275 $\pm$ 15 \\
10494+4424 & 3 & -394. $\pm$ 21. & 340. $\pm$ 17. & 700 $\pm$ 200 & 700 $\pm$ 200 &  \nodata  \\
10494+4424 & 3 & -31. $\pm$ 2.7 & 140 $\pm$ 3.8 & 600 $\pm$ 200 & 400 $\pm$ 200 & 350 $\pm$ 100 \\
10494+4424 & 4 & -5.0 $\pm$ 0.81 & 58.3 $\pm$ 0.82 & 50 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
10494+4424 & 5 & -35.3 $\pm$ 0.78 & 25. $\pm$ 0.79 & 50 $\pm$ 50 & 50 $\pm$ 50 & 210 $\pm$ 10 \\
10494+4424 & 6 & -49.9 $\pm$ 1.6 & 16. $\pm$ 1.6 & 150 $\pm$ 50 & 100 $\pm$ 50 & 275 $\pm$ 25 \\
10494+4424 & 7 & -39.1 $\pm$ 0.39 & 167. $\pm$ 0.37 & 225 $\pm$ 10 & 50 $\pm$ 50 & 190 $\pm$ 15 \\
10565+2448 & 2 & -100 $\pm$ 8.5 & 150 $\pm$ 5.5 & 325 $\pm$ 25 & 325 $\pm$ 50 & 315 $\pm$ 35 \\
10565+2448 & 3 & 50.7 $\pm$ 2.4 & 65.2 $\pm$ 2.5 & 100 $\pm$ 50 & 150 $\pm$ 50 & 150 $\pm$ 50 \\
10565+2448 & 5 & -76. $\pm$ 3.7 & 140 $\pm$ 4.7 & 50 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 50 \\
10565+2448 & 5 & -50.8 $\pm$ 0.99 & 32.7 $\pm$ 1.4 & 315 $\pm$ 15 & 500 $\pm$ 100 & 285 $\pm$ 15 \\
10565+2448 & 7 & 190 $\pm$ 29. & 200 $\pm$ 26. & 50 $\pm$ 50 & 250 $\pm$ 250 & 400 $\pm$ 100 \\
10565+2448 & 7 & -93.4 $\pm$ 3.0 & 72. $\pm$ 3.7 & 500 $\pm$ 150 & 600 $\pm$ 200 & 400 $\pm$ 75 \\
10565+2448 & 8 & -105. $\pm$ 2.1 & 167. $\pm$ 0.81 & 290 $\pm$ 10 & 100 $\pm$ 25 & 250 $\pm$ 15 \\
11095-0238 & 0 & -49.4 $\pm$ 0.69 & 208. $\pm$ 0.66 & 200 $\pm$ 20 & 260 $\pm$ 10 & 270 $\pm$ 15 \\
11095-0238 & 1 & 61.1 $\pm$ 2.1 & 323.4 $\pm$ 1.9 & 210 $\pm$ 10 & 125 $\pm$ 25 & 235 $\pm$ 15 \\
11095-0238 & 1 & -37.47 $\pm$ 0.24 & 113. $\pm$ 0.33 & 100 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
11095-0238 & 2 & -94.2 $\pm$ 2.1 & 163. $\pm$ 1.6 & 230 $\pm$ 10 & 260 $\pm$ 10 & 260 $\pm$ 10 \\
11095-0238 & 2 & -17.8 $\pm$ 0.29 & 49.1 $\pm$ 0.38 & 50 $\pm$ 50 & 100 $\pm$ 50 & 225 $\pm$ 10 \\
11095-0238 & 3 & 8.5 $\pm$ 1.5 & 141. $\pm$ 1.5 & 150 $\pm$ 50 & 150 $\pm$ 50 & 225 $\pm$ 25 \\
11095-0238 & 4 & -44.9 $\pm$ 2.3 & 127. $\pm$ 2.3 & 225 $\pm$ 25 & 350 $\pm$ 100 & 300 $\pm$ 25 \\
11095-0238 & 5 & 75.0 $\pm$ 1.9 & 93.5 $\pm$ 2.0 & 50 $\pm$ 50 & 150 $\pm$ 50 & 225 $\pm$ 25 \\
11095-0238 & 6 & 130 $\pm$ 3.4 & 120 $\pm$ 3.4 & 50 $\pm$ 50 & 150 $\pm$ 50 & 225 $\pm$ 25 \\
11095-0238 & 7 & -36.7 $\pm$ 1.0 & 240. $\pm$ 1.3 & 210 $\pm$ 10 & 260 $\pm$ 10 & 270 $\pm$ 10 \\
11095-0238 & 7 & -13.0 $\pm$ 0.22 & 87.6 $\pm$ 0.37 & 50 $\pm$ 50 & 75 $\pm$ 25 & 175 $\pm$ 25 \\
11506+1331 & 0 & 3.1 $\pm$ 0.13 & 100.6 $\pm$ 0.14 & 50 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 50 \\
11506+1331 & 1 & -46.9 $\pm$ 1.7 & 164. $\pm$ 1.7 & 50 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
11506+1331 & 1 & -1. $\pm$ 0.59 & 66.4 $\pm$ 0.97 & 50 $\pm$ 50 & 50 $\pm$ 50 & 215 $\pm$ 10 \\
11506+1331 & 3 & -62.1 $\pm$ 2.3 & 115. $\pm$ 2.1 & 150 $\pm$ 50 & 150 $\pm$ 50 & 265 $\pm$ 15 \\
11506+1331 & 3 & -15. $\pm$ 2.9 & 20 $\pm$ 3.8 & 50 $\pm$ 50 & 250 $\pm$ 50 & 285 $\pm$ 25 \\
11506+1331 & 4 & -20 $\pm$ 5.6 & 140 $\pm$ 5.4 & 150 $\pm$ 50 & 150 $\pm$ 75 & 275 $\pm$ 50 \\
11506+1331 & 5 & 61.6 $\pm$ 1.6 & 55.9 $\pm$ 1.5 & 150 $\pm$ 50 & 175 $\pm$ 75 & 225 $\pm$ 50 \\
11506+1331 & 5 & -110 $\pm$ 3.6 & 47. $\pm$ 3.2 & 50 $\pm$ 50 & 175 $\pm$ 75 & 225 $\pm$ 50 \\
11506+1331 & 6 & -54.7 $\pm$ 2.3 & 57.9 $\pm$ 1.8 & 50 $\pm$ 50 & 50 $\pm$ 50 & 200 $\pm$ 25 \\
11506+1331 & 6 & 77.0 $\pm$ 1.9 & 34.4 $\pm$ 1.4 & 150 $\pm$ 50 & 150 $\pm$ 50 & 200 $\pm$ 75 \\
11506+1331 & 8 & 49. $\pm$ 6.6 & 77. $\pm$ 5.9 & 50 $\pm$ 50 & 300 $\pm$ 100 & 300 $\pm$ 50 \\
11506+1331 & 9 & -36. $\pm$ 5.2 & 150. $\pm$ 2.1 & 125 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 50 \\
11506+1331 & 9 & 18. $\pm$ 0.90 & 71.6 $\pm$ 1.3 & 50 $\pm$ 50 & 50 $\pm$ 50 & 200 $\pm$ 25 \\
11598-0112 & 1 & -190 $\pm$ 3.3 & 170. $\pm$ 2.0 & 285 $\pm$ 10 & 350 $\pm$ 25 & 300 $\pm$ 15 \\
11598-0112 & 1 & -53.0 $\pm$ 0.44 & 47.0 $\pm$ 0.58 & 50 $\pm$ 50 & 350 $\pm$ 50 & 340 $\pm$ 20 \\
11598-0112 & 2 & 210 $\pm$ 4.4 & 152. $\pm$ 2.6 & 150 $\pm$ 50 & 200 $\pm$ 50 & 250 $\pm$ 25 \\
11598-0112 & 3 & 152. $\pm$ 0.47 & 102. $\pm$ 0.59 & 150 $\pm$ 10 & 50 $\pm$ 50 & 50 $\pm$ 50 \\
11598-0112 & 4 & -59. $\pm$ 5.2 & 190 $\pm$ 5.0 & 150 $\pm$ 50 & 125 $\pm$ 25 & 250 $\pm$ 25 \\
11598-0112 & 4 & -112. $\pm$ 1.3 & 37.9 $\pm$ 1.7 & 50 $\pm$ 50 & 400 $\pm$ 50 & 325 $\pm$ 50 \\
12071-0444 & 0 & -235. $\pm$ 0.74 & 328.1 $\pm$ 0.53 & 500 $\pm$ 50 &  \nodata  & 350 $\pm$ 20 \\
12071-0444 & 0 & 96.68 $\pm$ 0.094 & 125.8 $\pm$ 0.13 & 100 $\pm$ 50 &  \nodata  & 275 $\pm$ 10 \\
12071-0444 & 1 & -155. $\pm$ 2.2 & 417.5 $\pm$ 1.9 & 600 $\pm$ 100 &  \nodata  & 350 $\pm$ 150 \\
12071-0444 & 1 & 87.16 $\pm$ 0.26 & 151. $\pm$ 0.34 & 150 $\pm$ 10 &  \nodata  & 260 $\pm$ 10 \\
12071-0444 & 2 & -30 $\pm$ 18. & 428. $\pm$ 23. & 500 $\pm$ 200 &  \nodata  & 250 $\pm$ 250 \\
12071-0444 & 2 & 70.1 $\pm$ 0.89 & 133. $\pm$ 1.3 & 100 $\pm$ 100 &  \nodata  & 200 $\pm$ 10 \\
12071-0444 & 3 & 110 $\pm$ 5.4 & 110 $\pm$ 5.6 & 260 $\pm$ 20 &  \nodata  & 275 $\pm$ 50 \\
12071-0444 & 4 & -92.3 $\pm$ 2.4 & 307. $\pm$ 1.4 & 310 $\pm$ 20 &  \nodata  & 310 $\pm$ 20 \\
12071-0444 & 4 & 128.4 $\pm$ 0.24 & 101.5 $\pm$ 0.28 & 50 $\pm$ 50 &  \nodata  & 150 $\pm$ 25 \\
12071-0444 & 5 & 74. $\pm$ 14. & 240 $\pm$ 11. & 250 $\pm$ 250 &  \nodata  & 250 $\pm$ 250 \\
12071-0444 & 6 & -200 $\pm$ 44. & 200 $\pm$ 42. & 250 $\pm$ 50 &  \nodata  & 260 $\pm$ 80 \\
12071-0444 & 8 & -188. $\pm$ 2.3 & 327.3 $\pm$ 1.5 & 550 $\pm$ 50 &  \nodata  & 350 $\pm$ 20 \\
12071-0444 & 8 & 103.6 $\pm$ 0.30 & 124. $\pm$ 0.37 & 150 $\pm$ 20 &  \nodata  & 260 $\pm$ 10 \\
13451+1232 & 0 & -477. $\pm$ 5.4 & 280 $\pm$ 4.5 & 450 $\pm$ 25 & 300 $\pm$ 100 & 360 $\pm$ 10 \\
13451+1232 & 0 & 107. $\pm$ 1.4 & 257. $\pm$ 1.1 & 350 $\pm$ 50 & 600 $\pm$ 100 & 425 $\pm$ 10 \\
13451+1232 & 1 & -170 $\pm$ 13. & 723. $\pm$ 11. & 700 $\pm$ 200 & 450 $\pm$ 50 & 450 $\pm$ 15 \\
13451+1232 & 1 & 268. $\pm$ 1.1 & 152. $\pm$ 1.3 & 225 $\pm$ 50 & 325 $\pm$ 15 & 285 $\pm$ 10 \\
13451+1232 & 2 & -130 $\pm$ 24. & 679. $\pm$ 24. & 700 $\pm$ 200 & 700 $\pm$ 200 & 525 $\pm$ 50 \\
13451+1232 & 2 & 139. $\pm$ 2.4 & 140 $\pm$ 3.2 & 275 $\pm$ 15 & 525 $\pm$ 50 & 350 $\pm$ 15 \\
13451+1232 & 3 & 95. $\pm$ 4.4 & 230 $\pm$ 3.7 & 600 $\pm$ 100 & 600 $\pm$ 100 & 435 $\pm$ 25 \\
13451+1232 & 4 & -329. $\pm$ 14. & 637. $\pm$ 11. & 500 $\pm$ 50 & 350 $\pm$ 50 & 435 $\pm$ 15 \\
13451+1232 & 4 & 115. $\pm$ 3.1 & 189. $\pm$ 3.1 & 375 $\pm$ 25 & 700 $\pm$ 200 & 360 $\pm$ 15 \\
13451+1232 & 5 & 260 $\pm$ 4.3 & 200 $\pm$ 3.8 & 300 $\pm$ 10 & 325 $\pm$ 25 & 310 $\pm$ 25 \\
13451+1232 & 6 & 348.2 $\pm$ 2.6 & 99.1 $\pm$ 2.7 & 225 $\pm$ 25 & 225 $\pm$ 50 & 240 $\pm$ 20 \\
13451+1232 & 7 & 210 $\pm$ 7.9 & 180 $\pm$ 7.3 & 500 $\pm$ 200 & 600 $\pm$ 200 & 375 $\pm$ 100 \\
13451+1232 & 8 & -343. $\pm$ 5.5 & 0000 $\pm$ 0. & 250 $\pm$ 100 & 225 $\pm$ 100 & 375 $\pm$ 15 \\
13451+1232 & 8 & 132. $\pm$ 1.1 & 230. $\pm$ 1.4 & 350 $\pm$ 10 & 700 $\pm$ 200 & 400 $\pm$ 10 \\
15130-1958 & 0 & -280 $\pm$ 3.3 & 510.6 $\pm$ 2.0 & 700 $\pm$ 200 & 400 $\pm$ 100 & 375 $\pm$ 25 \\
15130-1958 & 0 & 243. $\pm$ 0.74 & 212. $\pm$ 1.2 & 700 $\pm$ 200 & 700 $\pm$ 200 & 600 $\pm$ 100 \\
15130-1958 & 1 & -346. $\pm$ 20. & 540. $\pm$ 16. & 700 $\pm$ 200 & 300 $\pm$ 300 & 450 $\pm$ 50 \\
15130-1958 & 1 & 260 $\pm$ 7.9 & 190 $\pm$ 9.4 & 600 $\pm$ 100 & 600 $\pm$ 200 & 500 $\pm$ 100 \\
15130-1958 & 2 & -210 $\pm$ 8.2 & 532. $\pm$ 5.9 & 700 $\pm$ 200 & 400 $\pm$ 100 & 375 $\pm$ 25 \\
15130-1958 & 2 & 359.3 $\pm$ 1.3 & 165. $\pm$ 1.8 & 700 $\pm$ 200 & 700 $\pm$ 200 & 450 $\pm$ 100 \\
15130-1958 & 3 & 351. $\pm$ 6.0 & 160 $\pm$ 5.9 & 700 $\pm$ 200 & 600 $\pm$ 100 & 400 $\pm$ 100 \\
15130-1958 & 4 & -260 $\pm$ 4.3 & 513.1 $\pm$ 2.8 & 700 $\pm$ 200 & 400 $\pm$ 100 & 350 $\pm$ 50 \\
15245+1019 & 3 & -122. $\pm$ 0.99 & 163. $\pm$ 0.74 & 300 $\pm$ 50 & 150 $\pm$ 50 & 235 $\pm$ 15 \\
15245+1019 & 4 & -80. $\pm$ 6.2 & 337. $\pm$ 8.6 & 700 $\pm$ 200 & 600 $\pm$ 100 & 550 $\pm$ 50 \\
15245+1019 & 5 & -5.0 $\pm$ 1.6 & 137. $\pm$ 1.5 & 500 $\pm$ 200 & 400 $\pm$ 100 & 325 $\pm$ 50 \\
15245+1019 & 6 & -90. $\pm$ 12. & 190 $\pm$ 15. & 700 $\pm$ 200 & 700 $\pm$ 200 & 700 $\pm$ 200 \\
15245+1019 & 7 & 20 $\pm$ 3.3 & 150. $\pm$ 3.0 & 500 $\pm$ 100 & 350 $\pm$ 150 & 400 $\pm$ 100 \\
15245+1019 & 10 & -111. $\pm$ 0.98 & 175. $\pm$ 0.88 & 400 $\pm$ 100 & 280 $\pm$ 15 & 275 $\pm$ 10 \\
15462-0405 & 1 & -82.03 $\pm$ 0.23 & 61.56 $\pm$ 0.25 & 50 $\pm$ 50 & 50 $\pm$ 50 & 50 $\pm$ 50 \\
15462-0405 & 2 & 16. $\pm$ 1.2 & 81.7 $\pm$ 1.4 & 50 $\pm$ 50 & 50 $\pm$ 50 & 225 $\pm$ 25 \\
15462-0405 & 3 & -91. $\pm$ 4.0 & 84. $\pm$ 4.1 & 50 $\pm$ 50 & 200 $\pm$ 100 & 250 $\pm$ 50 \\
15462-0405 & 4 & 10 $\pm$ 3.9 & 87. $\pm$ 3.9 & 50 $\pm$ 50 & 200 $\pm$ 50 & 240 $\pm$ 25 \\
16090-0139 & 0 & -163. $\pm$ 1.4 & 311. $\pm$ 0.71 & 225 $\pm$ 25 &  \nodata  & 150 $\pm$ 50 \\
16090-0139 & 0 & 19.8 $\pm$ 0.22 & 136.2 $\pm$ 0.26 & 100 $\pm$ 25 &  \nodata  & 175 $\pm$ 25 \\
16090-0139 & 1 & -220 $\pm$ 5.0 & 424. $\pm$ 4.8 & 240 $\pm$ 10 &  \nodata  & 175 $\pm$ 25 \\
16090-0139 & 1 & -22. $\pm$ 0.46 & 168. $\pm$ 0.66 & 225 $\pm$ 10 &  \nodata  & 225 $\pm$ 10 \\
16090-0139 & 2 & 111. $\pm$ 0.61 & 75.1 $\pm$ 0.85 & 150 $\pm$ 50 &  \nodata  & 150 $\pm$ 50 \\
16090-0139 & 3 & -140 $\pm$ 23. & 260 $\pm$ 9.8 & 285 $\pm$ 15 &  \nodata  & 285 $\pm$ 50 \\
16090-0139 & 3 & 44.1 $\pm$ 3.1 & 110 $\pm$ 3.8 & 175 $\pm$ 25 &  \nodata  & 235 $\pm$ 25 \\
16090-0139 & 4 & -5. $\pm$ 15. & 210 $\pm$ 11. & 200 $\pm$ 100 &  \nodata  & 250 $\pm$ 50 \\
16090-0139 & 4 & 78.8 $\pm$ 1.0 & 46.5 $\pm$ 1.3 & 175 $\pm$ 50 &  \nodata  & 150 $\pm$ 50 \\
16090-0139 & 5 & 69.5 $\pm$ 2.6 & 51.8 $\pm$ 2.6 & 200 $\pm$ 50 &  \nodata  & 250 $\pm$ 50 \\
16090-0139 & 6 & -20 $\pm$ 10. & 160 $\pm$ 9.9 & 225 $\pm$ 50 &  \nodata  & 375 $\pm$ 75 \\
16090-0139 & 7 & -167. $\pm$ 2.6 & 290. $\pm$ 1.1 & 225 $\pm$ 10 &  \nodata  & 210 $\pm$ 30 \\
16090-0139 & 7 & 33.4 $\pm$ 0.36 & 137. $\pm$ 0.45 & 200 $\pm$ 25 &  \nodata  & 180 $\pm$ 20 \\
16474+3430 & 8 & 318.7 $\pm$ 3.2 & 62. $\pm$ 3.2 & 125 $\pm$ 25 & 275 $\pm$ 50 & 300 $\pm$ 25 \\
16487+5447 & 0 & -80.1 $\pm$ 0.37 & 177.2 $\pm$ 0.23 & 160 $\pm$ 10 & 150 $\pm$ 10 & 220 $\pm$ 10 \\
16487+5447 & 1 & -91.9 $\pm$ 1.4 & 237. $\pm$ 0.83 & 190 $\pm$ 10 & 125 $\pm$ 25 & 225 $\pm$ 10 \\
16487+5447 & 2 & 27. $\pm$ 2.5 & 288. $\pm$ 2.2 & 140 $\pm$ 10 & 275 $\pm$ 10 & 260 $\pm$ 10 \\
16487+5447 & 2 & -25.6 $\pm$ 0.31 & 94.9 $\pm$ 0.51 & 175 $\pm$ 15 & 50 $\pm$ 50 & 150 $\pm$ 50 \\
16487+5447 & 2 & -265. $\pm$ 0.51 & 51.2 $\pm$ 0.53 & 100 $\pm$ 50 & 100 $\pm$ 50 & 175 $\pm$ 25 \\
16487+5447 & 3 & -190 $\pm$ 3.8 & 194. $\pm$ 3.1 & 375 $\pm$ 125 & 400 $\pm$ 100 & 375 $\pm$ 125 \\
16487+5447 & 4 & -65.8 $\pm$ 2.2 & 241. $\pm$ 1.3 & 200 $\pm$ 10 & 260 $\pm$ 10 & 260 $\pm$ 10 \\
16487+5447 & 4 & -294. $\pm$ 0.89 & 50.3 $\pm$ 1.1 & 150 $\pm$ 50 & 175 $\pm$ 50 & 225 $\pm$ 50 \\
16487+5447 & 5 & -130 $\pm$ 15. & 270 $\pm$ 6.6 & 200 $\pm$ 10 & 200 $\pm$ 50 & 250 $\pm$ 15 \\
16487+5447 & 5 & 29. $\pm$ 1.6 & 113. $\pm$ 2.1 & 50 $\pm$ 50 & 100 $\pm$ 25 & 175 $\pm$ 25 \\
16487+5447 & 6 & 4. $\pm$ 3.8 & 150 $\pm$ 3.6 & 200 $\pm$ 25 & 150 $\pm$ 50 & 175 $\pm$ 25 \\
16487+5447 & 7 & -99. $\pm$ 14. & 170 $\pm$ 13. & 400 $\pm$ 100 & 700 $\pm$ 200 & 250 $\pm$ 200 \\
16487+5447 & 8 & -77.7 $\pm$ 0.41 & 200.1 $\pm$ 0.28 & 175 $\pm$ 25 & 200 $\pm$ 25 & 225 $\pm$ 10 \\
16487+5447 & 10 & -191. $\pm$ 2.9 & 206. $\pm$ 2.3 & 280 $\pm$ 75 & 700 $\pm$ 200 & 425 $\pm$ 35 \\
17028+5817 & 4 & -48.8 $\pm$ 2.9 & 154. $\pm$ 1.1 & 175 $\pm$ 25 & 50 $\pm$ 50 & 225 $\pm$ 15 \\
17028+5817 & 5 & -70.9 $\pm$ 1.4 & 124. $\pm$ 1.4 & 100 $\pm$ 50 & 275 $\pm$ 75 & 275 $\pm$ 25 \\
17028+5817 & 6 & 75.4 $\pm$ 0.77 & 86.6 $\pm$ 0.79 & 150 $\pm$ 25 & 50 $\pm$ 50 & 200 $\pm$ 15 \\
17028+5817 & 9 & 28. $\pm$ 0.59 & 135. $\pm$ 0.59 & 150 $\pm$ 25 & 150 $\pm$ 25 & 225 $\pm$ 25 \\
17208-0014 & 1 & -111.6 $\pm$ 0.14 & 95.96 $\pm$ 0.14 & 100 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 50 \\
17208-0014 & 2 & -107.5 $\pm$ 0.31 & 99.01 $\pm$ 0.32 & 225 $\pm$ 10 & 180 $\pm$ 20 & 240 $\pm$ 15 \\
17208-0014 & 3 & -119. $\pm$ 0.72 & 86.8 $\pm$ 0.74 & 230 $\pm$ 10 & 180 $\pm$ 20 & 275 $\pm$ 15 \\
17208-0014 & 4 & -125. $\pm$ 1.4 & 92.2 $\pm$ 1.4 & 230 $\pm$ 10 & 275 $\pm$ 25 & 265 $\pm$ 15 \\
17208-0014 & 7 & -50 $\pm$ 44. & 200 $\pm$ 21. & 450 $\pm$ 50 & 325 $\pm$ 75 & 225 $\pm$ 25 \\
17208-0014 & 7 & 70.5 $\pm$ 2.3 & 70.6 $\pm$ 3.0 & 100 $\pm$ 50 & 100 $\pm$ 25 & 150 $\pm$ 25 \\
17208-0014 & 8 & 69.9 $\pm$ 1.3 & 101. $\pm$ 1.3 & 300 $\pm$ 100 & 600 $\pm$ 200 & 300 $\pm$ 75 \\
17574+0629 & 4 & -154. $\pm$ 1.7 & 117. $\pm$ 1.7 & 125 $\pm$ 25 & 200 $\pm$ 25 & 230 $\pm$ 15 \\
17574+0629 & 4 & -566.7 $\pm$ 0.36 & 46.0 $\pm$ 0.36 & 50 $\pm$ 50 & 200 $\pm$ 50 & 200 $\pm$ 25 \\
17574+0629 & 5 & -300 $\pm$ 19. & 210 $\pm$ 17. & 150 $\pm$ 100 & 350 $\pm$ 150 & 325 $\pm$ 75 \\
17574+0629 & 7 & -200 $\pm$ 15. & 66. $\pm$ 6.9 & 50 $\pm$ 50 & 100 $\pm$ 50 & 150 $\pm$ 50 \\
18368+3549 & 0 & -84.5 $\pm$ 2.9 & 215. $\pm$ 1.5 & 400 $\pm$ 100 & 275 $\pm$ 150 & 275 $\pm$ 75 \\
18368+3549 & 1 & -140 $\pm$ 12. & 230 $\pm$ 6.1 & 700 $\pm$ 200 & 400 $\pm$ 100 & 375 $\pm$ 75 \\
18368+3549 & 1 & 54.9 $\pm$ 3.1 & 90. $\pm$ 4.1 & 310 $\pm$ 10 & 200 $\pm$ 50 & 240 $\pm$ 20 \\
18368+3549 & 2 & -200 $\pm$ 3.2 & 120 $\pm$ 3.3 & 240 $\pm$ 20 & 285 $\pm$ 50 & 265 $\pm$ 25 \\
18368+3549 & 3 & -100 $\pm$ 9.1 & 120 $\pm$ 9.3 & 325 $\pm$ 50 & 275 $\pm$ 50 & 290 $\pm$ 30 \\
18368+3549 & 4 & -180 $\pm$ 21. & 91. $\pm$ 22. & 500 $\pm$ 300 & 300 $\pm$ 250 & 400 $\pm$ 150 \\
18368+3549 & 6 & -150 $\pm$ 3.3 & 182. $\pm$ 3.1 & 375 $\pm$ 125 & 200 $\pm$ 200 & 250 $\pm$ 50 \\
18443+7433 & 0 & -112. $\pm$ 2.6 & 85. $\pm$ 3.3 & 175 $\pm$ 50 &  \nodata  & 225 $\pm$ 50 \\
18443+7433 & 1 & -130 $\pm$ 17. & 444. $\pm$ 22. & 600 $\pm$ 100 &  \nodata  & 700 $\pm$ 200 \\
18443+7433 & 1 & -113. $\pm$ 0.98 & 108. $\pm$ 1.3 & 175 $\pm$ 25 &  \nodata  & 250 $\pm$ 50 \\
18443+7433 & 2 & -133. $\pm$ 2.8 & 150. $\pm$ 2.8 & 300 $\pm$ 50 &  \nodata  & 325 $\pm$ 25 \\
18443+7433 & 3 & -98. $\pm$ 6.0 & 110 $\pm$ 6.1 & 250 $\pm$ 100 &  \nodata  & 350 $\pm$ 100 \\
18443+7433 & 4 & -140 $\pm$ 8.6 & 95. $\pm$ 9.4 & 225 $\pm$ 25 &  \nodata  & 275 $\pm$ 25 \\
18443+7433 & 5 & -118. $\pm$ 0.76 & 138. $\pm$ 0.77 & 210 $\pm$ 20 &  \nodata  & 265 $\pm$ 25 \\
18470+3233 & 2 & 47. $\pm$ 3.8 & 171. $\pm$ 2.9 & 100 $\pm$ 50 & 100 $\pm$ 50 & 175 $\pm$ 25 \\
18470+3233 & 7 & 44.8 $\pm$ 1.3 & 69.3 $\pm$ 1.4 & 100 $\pm$ 50 & 125 $\pm$ 25 & 225 $\pm$ 25 \\
18470+3233 & 8 & 52.0 $\pm$ 0.52 & 49.2 $\pm$ 0.53 & 150 $\pm$ 50 & 100 $\pm$ 50 & 185 $\pm$ 15 \\
18470+3233 & 9 & 59.9 $\pm$ 1.1 & 54.5 $\pm$ 1.1 & 100 $\pm$ 50 & 100 $\pm$ 25 & 185 $\pm$ 15 \\
18470+3233 & 15 & 74.3 $\pm$ 0.81 & 66.6 $\pm$ 0.82 & 75 $\pm$ 50 & 75 $\pm$ 25 & 175 $\pm$ 25 \\
19297-0406 & 0 & -230 $\pm$ 5.6 & 356. $\pm$ 5.1 & 400 $\pm$ 100 & 350 $\pm$ 300 & 350 $\pm$ 150 \\
19297-0406 & 2 & -290 $\pm$ 13. & 250 $\pm$ 6.7 & 250 $\pm$ 250 & 250 $\pm$ 250 & 300 $\pm$ 150 \\
19297-0406 & 3 & -189. $\pm$ 2.4 & 154. $\pm$ 2.3 & 220 $\pm$ 20 & 150 $\pm$ 50 & 225 $\pm$ 25 \\
19297-0406 & 7 & -250 $\pm$ 6.3 & 280 $\pm$ 3.6 & 300 $\pm$ 10 & 100 $\pm$ 25 & 285 $\pm$ 15 \\
19458+0944 & 0 & -80.8 $\pm$ 2.1 & 139. $\pm$ 1.8 & 100 $\pm$ 50 & 125 $\pm$ 25 & 175 $\pm$ 25 \\
19458+0944 & 1 & -29. $\pm$ 1.8 & 124. $\pm$ 1.9 & 125 $\pm$ 50 & 125 $\pm$ 25 & 225 $\pm$ 15 \\
19458+0944 & 2 & -60.2 $\pm$ 2.8 & 30. $\pm$ 2.9 & 150 $\pm$ 50 & 175 $\pm$ 75 & 200 $\pm$ 50 \\
19458+0944 & 3 & -120 $\pm$ 3.4 & 91.0 $\pm$ 2.0 & 100 $\pm$ 10 & 125 $\pm$ 25 & 185 $\pm$ 25 \\
19458+0944 & 4 & -137. $\pm$ 3.1 & 82.3 $\pm$ 3.1 & 150 $\pm$ 25 & 275 $\pm$ 25 & 275 $\pm$ 15 \\
19458+0944 & 6 & -113. $\pm$ 0.69 & 99.3 $\pm$ 0.71 & 75 $\pm$ 25 & 75 $\pm$ 25 & 175 $\pm$ 25 \\
20046-0623 & 0 & 155.3 $\pm$ 0.17 & 129. $\pm$ 0.34 & 50 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 25 \\
20046-0623 & 1 & 149. $\pm$ 0.38 & 117. $\pm$ 0.75 & 150 $\pm$ 25 & 50 $\pm$ 50 & 175 $\pm$ 25 \\
20046-0623 & 4 & -32. $\pm$ 3.7 & 181. $\pm$ 2.0 & 150 $\pm$ 50 & 50 $\pm$ 50 & 175 $\pm$ 50 \\
20046-0623 & 5 & -150 $\pm$ 4.0 & 139. $\pm$ 2.0 & 175 $\pm$ 50 & 200 $\pm$ 50 & 250 $\pm$ 15 \\
20046-0623 & 6 & -161. $\pm$ 2.7 & 132. $\pm$ 2.7 & 175 $\pm$ 25 & 150 $\pm$ 50 & 265 $\pm$ 15 \\
20046-0623 & 7 & 134. $\pm$ 1.0 & 94.2 $\pm$ 1.1 & 125 $\pm$ 25 & 200 $\pm$ 50 & 250 $\pm$ 10 \\
20087-0308 & 0 & 0. $\pm$ 7.8 & 188. $\pm$ 3.1 & 240 $\pm$ 20 & 325 $\pm$ 25 & 275 $\pm$ 15 \\
20087-0308 & 1 & -53. $\pm$ 12. & 180 $\pm$ 4.3 & 400 $\pm$ 150 & 300 $\pm$ 200 & 325 $\pm$ 75 \\
20087-0308 & 1 & 122. $\pm$ 1.7 & 99.5 $\pm$ 2.6 & 100 $\pm$ 25 & 100 $\pm$ 25 & 225 $\pm$ 25 \\
20087-0308 & 2 & -46. $\pm$ 5.6 & 160 $\pm$ 5.2 & 260 $\pm$ 15 & 285 $\pm$ 15 & 260 $\pm$ 15 \\
20087-0308 & 3 & -110 $\pm$ 3.2 & 224. $\pm$ 2.7 & 500 $\pm$ 100 & 300 $\pm$ 200 & 325 $\pm$ 75 \\
20087-0308 & 5 & -47.6 $\pm$ 1.1 & 219. $\pm$ 0.91 & 300 $\pm$ 100 & 400 $\pm$ 200 & 275 $\pm$ 75 \\
20414-1651 & 1 & -63.4 $\pm$ 1.1 & 72.5 $\pm$ 0.94 & 50 $\pm$ 50 & 50 $\pm$ 50 & 150 $\pm$ 50 \\
20414-1651 & 3 & 54. $\pm$ 4.7 & 99. $\pm$ 4.8 & 150 $\pm$ 50 & 250 $\pm$ 250 & 200 $\pm$ 150 \\
20414-1651 & 4 & -256. $\pm$ 0.67 & 61.1 $\pm$ 0.66 & 250 $\pm$ 250 & 250 $\pm$ 150 & 260 $\pm$ 100 \\
23327+2913 & 0 & -265. $\pm$ 2.1 & 361.7 $\pm$ 1.8 & 600 $\pm$ 100 & 150 $\pm$ 50 & 240 $\pm$ 10 \\
23327+2913 & 0 & -2.9 $\pm$ 0.29 & 75.1 $\pm$ 0.32 & 100 $\pm$ 25 & 100 $\pm$ 25 & 150 $\pm$ 25 \\
23327+2913 & 1 & -210 $\pm$ 30. & 359. $\pm$ 25. & 400 $\pm$ 100 & 350 $\pm$ 150 & 375 $\pm$ 50 \\
23327+2913 & 1 & -27. $\pm$ 2.0 & 74.7 $\pm$ 2.3 & 100 $\pm$ 50 & 125 $\pm$ 25 & 175 $\pm$ 25 \\
23327+2913 & 2 & -290 $\pm$ 17. & 310 $\pm$ 13. & 700 $\pm$ 200 & 400 $\pm$ 100 & 275 $\pm$ 25 \\
23327+2913 & 2 & -4.1 $\pm$ 1.4 & 64.1 $\pm$ 1.6 & 200 $\pm$ 10 & 150 $\pm$ 50 & 175 $\pm$ 50 \\
23327+2913 & 4 & -260 $\pm$ 3.5 & 354.1 $\pm$ 2.9 & 700 $\pm$ 200 & 275 $\pm$ 15 & 275 $\pm$ 15 \\
23327+2913 & 4 & -5.3 $\pm$ 0.44 & 75.0 $\pm$ 0.49 & 150 $\pm$ 50 & 75 $\pm$ 25 & 175 $\pm$ 25 \\
23365+3604 & 0 & -290 $\pm$ 4.9 & 290 $\pm$ 3.3 & 300 $\pm$ 100 & 100 $\pm$ 50 & 150 $\pm$ 50 \\
23365+3604 & 2 & -10. $\pm$ 0.84 & 80.5 $\pm$ 0.85 & 250 $\pm$ 10 & 300 $\pm$ 20 & 270 $\pm$ 15 \\
23365+3604 & 4 & -0.0 $\pm$ 4.9 & 120 $\pm$ 4.2 & 190 $\pm$ 20 & 50 $\pm$ 50 & 225 $\pm$ 10 \\
23365+3604 & 5 & -63.2 $\pm$ 2.1 & 117. $\pm$ 2.1 & 250 $\pm$ 10 & 200 $\pm$ 50 & 250 $\pm$ 10 \\

\enddata
\tablecomments{
Column 1: IRAS galaxy. 
Column 2: aperture number. 
Column 3: Line of sight velocity of 
the fit component in \kms. 
Column 4: Velocity dispersion of the fit component in \kms. 
Column 5: velocity of shock front measured from the ratios 
log([\ion{O}{3}]/\Ha) vs log([\ion{N}{2}]/\Ha) from shock grids of \cite{Allen:2008p695}. 
Column 6: velocity of shock front measured from the ratios 
log([\ion{O}{3}]/\Ha) vs log([\ion{S}{2}]/\Ha) from shock grids of \cite{Allen:2008p695}.
Column 7: velocity of shock front measured from the ratios log([\ion{O}{3}]/\Ha) vs 
log([\ion{O}{1}]/\Ha) from shock grids of \cite{Allen:2008p695}.}
\end{deluxetable}
